Matrix factorizations and intertwiners of the fundamental representations of quantum group U_q (sl_n)

We want to construct a homological link invariant whose Euler characteristic is MOY polynomial as Khovanov and Rozansky constructed a categorification of HOMFLY polynomial. The present paper gives the first step to construct a categorification of MOY polynomial. For the essential colored planar diagrams with additional data which is a sequence naturally induced by coloring, we define matrix factorizations, and then we define a matrix factorization for planar diagram obtained by gluing the essential colored planar diagrams as tensor product of the matrix factorizations for the essential planar diagrams. Moreover, we show that some matrix factorizations deribed from tensor product of the essential matrix factorizations have homotopy equivalences corresponding to MOY relations.

==> fig-ass-dia1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-6.00)
% SPLINE 2 0 3 0
% 4 200 1200 400 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 223 766}%
\special{pa 245 733}%
\special{pa 268 702}%
\special{pa 291 674}%
\special{pa 313 648}%
\special{pa 336 628}%
\special{pa 358 612}%
\special{pa 381 603}%
\special{pa 404 600}%
\special{pa 426 605}%
\special{pa 449 616}%
\special{pa 472 634}%
\special{pa 494 656}%
\special{pa 517 682}%
\special{pa 539 712}%
\special{pa 562 744}%
\special{pa 585 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 461 455}%
\special{pa 521 515}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1000 600 800 1000 1200 1000 1200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 423 570}%
\special{pa 445 540}%
\special{pa 468 512}%
\special{pa 491 485}%
\special{pa 513 461}%
\special{pa 536 440}%
\special{pa 558 422}%
\special{pa 581 408}%
\special{pa 604 399}%
\special{pa 626 395}%
\special{pa 649 395}%
\special{pa 672 400}%
\special{pa 694 409}%
\special{pa 717 423}%
\special{pa 739 439}%
\special{pa 762 460}%
\special{pa 785 483}%
\special{pa 807 509}%
\special{pa 830 537}%
\special{pa 853 568}%
\special{pa 875 600}%
\special{pa 898 634}%
\special{pa 920 669}%
\special{pa 943 706}%
\special{pa 966 743}%
\special{pa 988 781}%
\special{pa 1000 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 195}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 195}%
\special{pa 617 263}%
\special{pa 637 249}%
\special{pa 657 263}%
\special{pa 637 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 637 395}%
\special{pa 567 397}%
\special{pa 586 412}%
\special{pa 580 435}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 395}%
\special{pa 694 435}%
\special{pa 688 412}%
\special{pa 707 397}%
\special{pa 637 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 600}%
\special{pa 330 602}%
\special{pa 349 617}%
\special{pa 343 640}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 457 640}%
\special{pa 451 617}%
\special{pa 470 602}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.0000,-5.50000){\makebox(0,0){${}_{r_1+r_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-7.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-7.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-7.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(7.0000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_4,4}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-3.750000){\makebox(0,0){$\mathcal{X}_{{i_5,5}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_3,3}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.5000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_1,1}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_2,2}}$}}%
\end{picture}%


==> fig-ass-dia1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 200 1200 400 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 223 766}%
\special{pa 245 733}%
\special{pa 268 702}%
\special{pa 291 674}%
\special{pa 313 648}%
\special{pa 336 628}%
\special{pa 358 612}%
\special{pa 381 603}%
\special{pa 404 600}%
\special{pa 426 605}%
\special{pa 449 616}%
\special{pa 472 634}%
\special{pa 494 656}%
\special{pa 517 682}%
\special{pa 539 712}%
\special{pa 562 744}%
\special{pa 585 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1000 600 800 1000 1200 1000 1200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 423 570}%
\special{pa 445 540}%
\special{pa 468 512}%
\special{pa 491 485}%
\special{pa 513 461}%
\special{pa 536 440}%
\special{pa 558 422}%
\special{pa 581 408}%
\special{pa 604 399}%
\special{pa 626 395}%
\special{pa 649 395}%
\special{pa 672 400}%
\special{pa 694 409}%
\special{pa 717 423}%
\special{pa 739 439}%
\special{pa 762 460}%
\special{pa 785 483}%
\special{pa 807 509}%
\special{pa 830 537}%
\special{pa 853 568}%
\special{pa 875 600}%
\special{pa 898 634}%
\special{pa 920 669}%
\special{pa 943 706}%
\special{pa 966 743}%
\special{pa 988 781}%
\special{pa 1000 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 195}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 195}%
\special{pa 617 263}%
\special{pa 637 249}%
\special{pa 657 263}%
\special{pa 637 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 637 395}%
\special{pa 567 397}%
\special{pa 586 412}%
\special{pa 580 435}%
\special{pa 637 395}%
\special{fp}%
\special{sh 1}%
\special{pa 637 395}%
\special{pa 694 435}%
\special{pa 688 412}%
\special{pa 707 397}%
\special{pa 637 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 600}%
\special{pa 330 602}%
\special{pa 349 617}%
\special{pa 343 640}%
\special{pa 400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 400 600}%
\special{pa 457 640}%
\special{pa 451 617}%
\special{pa 470 602}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-5.0000){\makebox(0,0){${}_{i_5}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-7.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-7.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-7.50000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> fig-ass-dia2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-6.00)
% SPLINE 2 0 3 0
% 4 1000 1200 800 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 977 766}%
\special{pa 955 733}%
\special{pa 932 702}%
\special{pa 909 674}%
\special{pa 887 648}%
\special{pa 864 628}%
\special{pa 842 612}%
\special{pa 819 603}%
\special{pa 796 600}%
\special{pa 774 605}%
\special{pa 751 616}%
\special{pa 728 634}%
\special{pa 706 656}%
\special{pa 683 682}%
\special{pa 661 712}%
\special{pa 638 744}%
\special{pa 615 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 692 542}%
\special{pa 762 482}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 800 1000 600 800 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 777 570}%
\special{pa 755 540}%
\special{pa 732 512}%
\special{pa 709 485}%
\special{pa 687 461}%
\special{pa 664 440}%
\special{pa 642 422}%
\special{pa 619 408}%
\special{pa 596 399}%
\special{pa 574 395}%
\special{pa 551 395}%
\special{pa 528 400}%
\special{pa 506 409}%
\special{pa 483 423}%
\special{pa 461 439}%
\special{pa 438 460}%
\special{pa 415 483}%
\special{pa 393 509}%
\special{pa 370 537}%
\special{pa 347 568}%
\special{pa 325 600}%
\special{pa 302 634}%
\special{pa 280 669}%
\special{pa 257 706}%
\special{pa 234 743}%
\special{pa 212 781}%
\special{pa 200 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 195}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 195}%
\special{pa 542 263}%
\special{pa 562 249}%
\special{pa 582 263}%
\special{pa 562 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 562 395}%
\special{pa 492 397}%
\special{pa 511 412}%
\special{pa 505 435}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 395}%
\special{pa 619 435}%
\special{pa 613 412}%
\special{pa 632 397}%
\special{pa 562 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 600}%
\special{pa 730 602}%
\special{pa 749 617}%
\special{pa 743 640}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 857 640}%
\special{pa 851 617}%
\special{pa 870 602}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.0000,-5.50000){\makebox(0,0){${}_{r_2+r_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-7.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-7.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-7.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(6.250000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_4,4}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.750000,-4.0000){\makebox(0,0){$\mathcal{X}_{{i_6,6}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_3,3}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.50000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_1,1}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-8.50000){\makebox(0,0){$\mathcal{X}_{{i_2,2}}$}}%
\end{picture}%


==> fig-ass-dia2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.00,6.0)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 1000 1200 800 1000 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 977 766}%
\special{pa 955 733}%
\special{pa 932 702}%
\special{pa 909 674}%
\special{pa 887 648}%
\special{pa 864 628}%
\special{pa 842 612}%
\special{pa 819 603}%
\special{pa 796 600}%
\special{pa 774 605}%
\special{pa 751 616}%
\special{pa 728 634}%
\special{pa 706 656}%
\special{pa 683 682}%
\special{pa 661 712}%
\special{pa 638 744}%
\special{pa 615 777}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 800 1000 600 800 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 777 570}%
\special{pa 755 540}%
\special{pa 732 512}%
\special{pa 709 485}%
\special{pa 687 461}%
\special{pa 664 440}%
\special{pa 642 422}%
\special{pa 619 408}%
\special{pa 596 399}%
\special{pa 574 395}%
\special{pa 551 395}%
\special{pa 528 400}%
\special{pa 506 409}%
\special{pa 483 423}%
\special{pa 461 439}%
\special{pa 438 460}%
\special{pa 415 483}%
\special{pa 393 509}%
\special{pa 370 537}%
\special{pa 347 568}%
\special{pa 325 600}%
\special{pa 302 634}%
\special{pa 280 669}%
\special{pa 257 706}%
\special{pa 234 743}%
\special{pa 212 781}%
\special{pa 200 800}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 195}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 195}%
\special{pa 542 263}%
\special{pa 562 249}%
\special{pa 582 263}%
\special{pa 562 195}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 562 395}%
\special{pa 492 397}%
\special{pa 511 412}%
\special{pa 505 435}%
\special{pa 562 395}%
\special{fp}%
\special{sh 1}%
\special{pa 562 395}%
\special{pa 619 435}%
\special{pa 613 412}%
\special{pa 632 397}%
\special{pa 562 395}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 600}%
\special{pa 730 602}%
\special{pa 749 617}%
\special{pa 743 640}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 857 640}%
\special{pa 851 617}%
\special{pa 870 602}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.0000,-3.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.0000,-5.0000){\makebox(0,0){${}_{i_6}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-7.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-7.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.50000,-7.50000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> fig-bubble-color-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000,  5.0000)( -2.0000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 657 440}%
\special{pa 651 417}%
\special{pa 670 402}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-3.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-8.50000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-2.0000){\makebox(0,0){$\mathcal{X}_{i_3,1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-10.0000){\makebox(0,0){$\mathcal{X}_{i_3,2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(2.5000,-7.00000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.1000,-7.00000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(0.0000,-6.0000){\makebox(0,0){$\mathcal{X}_{i_1,3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(12.0000,-6.0000){\makebox(0,0){$\mathcal{X}_{i_2,4}$}}%
%line
\special{pn 8}%
\special{pa 250 600}%
\special{pa 150 600}%
\special{fp}%
%line
\special{pn 8}%
\special{pa 1050 600}%
\special{pa 950 600}%
\special{fp}%
\end{picture}%


==> fig-bubble-color1-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 16.0000,  5.0000)( -2.0000,-7.0000)
% VECTOR 2 0 3 0
% 2 600 1000 600 800
% 
\special{pn 8}%
\special{pa 600 900}%
\special{pa 600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 580 868}%
\special{pa 600 854}%
\special{pa 620 868}%
\special{pa 600 800}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 400}%
\special{pa 530 402}%
\special{pa 549 417}%
\special{pa 543 440}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 657 760}%
\special{pa 651 783}%
\special{pa 670 798}%
\special{pa 600 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 580 368}%
\special{pa 600 354}%
\special{pa 620 368}%
\special{pa 600 300}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 600 800 200 600 600 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 558 786}%
\special{pa 516 772}%
\special{pa 474 758}%
\special{pa 434 744}%
\special{pa 394 728}%
\special{pa 358 714}%
\special{pa 326 700}%
\special{pa 294 686}%
\special{pa 268 672}%
\special{pa 244 658}%
\special{pa 226 644}%
\special{pa 212 628}%
\special{pa 204 614}%
\special{pa 200 600}%
\special{pa 204 586}%
\special{pa 212 572}%
\special{pa 226 558}%
\special{pa 246 542}%
\special{pa 268 528}%
\special{pa 296 514}%
\special{pa 326 500}%
\special{pa 360 486}%
\special{pa 396 472}%
\special{pa 436 458}%
\special{pa 476 442}%
\special{pa 518 428}%
\special{pa 560 414}%
\special{pa 600 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 600 400 1000 600 600 800 600 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 644 414}%
\special{pa 686 430}%
\special{pa 728 444}%
\special{pa 768 458}%
\special{pa 806 472}%
\special{pa 842 486}%
\special{pa 876 500}%
\special{pa 906 514}%
\special{pa 934 530}%
\special{pa 956 544}%
\special{pa 976 558}%
\special{pa 990 572}%
\special{pa 998 586}%
\special{pa 1000 600}%
\special{pa 998 616}%
\special{pa 988 630}%
\special{pa 974 644}%
\special{pa 956 658}%
\special{pa 932 672}%
\special{pa 906 686}%
\special{pa 874 702}%
\special{pa 840 716}%
\special{pa 804 730}%
\special{pa 766 744}%
\special{pa 726 758}%
\special{pa 684 772}%
\special{pa 642 786}%
\special{pa 600 800}%
\special{sp}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-3.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-8.50000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 650 200 650 300 5 0
% ${}_{r}$
\put(6.75000,-2.00000){\makebox(0,0){$\mathcal{X}_{i_1,1}$}}%
% STR 2 0 3 0
% 3 650 800 650 900 5 0
% ${}_{r}$
\put(6.75000,-10.00000){\makebox(0,0){$\mathcal{X}_{i_1,2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(2.5000,-7.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(10.1000,-7.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 260 500 260 600 5 0
% ${}_{1}$
\put(0.0000,-6.0000){\makebox(0,0){$\mathcal{X}_{i_3,3}$}}%
% STR 2 0 3 0
% 3 1060 500 1060 600 5 0
% ${}_{1}$
\put(12.0000,-6.0000){\makebox(0,0){$\mathcal{X}_{i_2,4}$}}%
%line
\special{pn 8}%
\special{pa 250 600}%
\special{pa 150 600}%
\special{fp}%
%line
\special{pn 8}%
\special{pa 1050 600}%
\special{pa 950 600}%
\special{fp}%
\end{picture}%


==> fig-coass-dia1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-5.0)
% SPLINE 2 0 3 0
% 4 200 600 400 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 223 234}%
\special{pa 245 267}%
\special{pa 268 298}%
\special{pa 291 326}%
\special{pa 313 352}%
\special{pa 336 372}%
\special{pa 358 388}%
\special{pa 381 397}%
\special{pa 404 400}%
\special{pa 426 395}%
\special{pa 449 384}%
\special{pa 472 366}%
\special{pa 494 344}%
\special{pa 517 318}%
\special{pa 539 288}%
\special{pa 562 256}%
\special{pa 585 223}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 521 485}%
\special{pa 461 545}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 423 430}%
\special{pa 445 460}%
\special{pa 468 488}%
\special{pa 491 515}%
\special{pa 513 539}%
\special{pa 536 560}%
\special{pa 558 578}%
\special{pa 581 592}%
\special{pa 604 601}%
\special{pa 626 605}%
\special{pa 649 605}%
\special{pa 672 600}%
\special{pa 694 591}%
\special{pa 717 577}%
\special{pa 739 561}%
\special{pa 762 540}%
\special{pa 785 517}%
\special{pa 807 491}%
\special{pa 830 463}%
\special{pa 853 432}%
\special{pa 875 400}%
\special{pa 898 366}%
\special{pa 920 331}%
\special{pa 943 294}%
\special{pa 966 257}%
\special{pa 988 219}%
\special{pa 1000 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 637 605}%
\special{pa 637 800}%
\special{fp}%
\special{sh 1}%
\special{pa 637 605}%
\special{pa 617 673}%
\special{pa 637 659}%
\special{pa 657 673}%
\special{pa 637 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 400 400}%
\special{pa 455 448}%
\special{pa 430 448}%
\special{pa 420 468}%
\special{pa 400 400}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 268}%
\special{pa 570 248}%
\special{pa 545 248}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(7.0000,-7.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.750000,-3.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.0000,-3.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.250000,-3.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-9.0000){\makebox(0,0){$\mathcal{X}_{{i_4,4}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.50000,-6.250000){\makebox(0,0){$\mathcal{X}_{{i_5,5}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_3,3}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_1,1}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_2,2}}$}}%
\end{picture}%


==> fig-coass-dia2-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(12.500,6.0)(0.00,-5.0)
% SPLINE 2 0 3 0
% 4 600 600 800 800 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 623 234}%
\special{pa 645 267}%
\special{pa 668 298}%
\special{pa 691 326}%
\special{pa 713 352}%
\special{pa 736 372}%
\special{pa 758 388}%
\special{pa 781 397}%
\special{pa 804 400}%
\special{pa 826 395}%
\special{pa 849 384}%
\special{pa 872 366}%
\special{pa 894 344}%
\special{pa 917 318}%
\special{pa 939 288}%
\special{pa 962 256}%
\special{pa 985 223}%
\special{pa 1000 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 800 600 1000 1000 600 1000 600
% 
\special{pn 8}%
\special{pa 679 485}%
\special{pa 739 545}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 800 800 600 1000 200 600 200 600
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 777 430}%
\special{pa 755 460}%
\special{pa 732 488}%
\special{pa 709 515}%
\special{pa 687 539}%
\special{pa 664 560}%
\special{pa 642 578}%
\special{pa 619 592}%
\special{pa 596 601}%
\special{pa 574 605}%
\special{pa 551 605}%
\special{pa 528 600}%
\special{pa 506 591}%
\special{pa 483 577}%
\special{pa 461 561}%
\special{pa 438 540}%
\special{pa 415 517}%
\special{pa 393 491}%
\special{pa 370 463}%
\special{pa 347 432}%
\special{pa 325 400}%
\special{pa 302 366}%
\special{pa 280 331}%
\special{pa 257 294}%
\special{pa 234 257}%
\special{pa 212 219}%
\special{pa 200 200}%
\special{sp}%
%%line
\special{pn 8}%
\special{pa 562 605}%
\special{pa 562 800}%
\special{fp}%
\special{sh 1}%
\special{pa 562 605}%
\special{pa 542 673}%
\special{pa 562 659}%
\special{pa 582 673}%
\special{pa 562 605}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 600 200}%
\special{pa 655 248}%
\special{pa 630 248}%
\special{pa 620 268}%
\special{pa 600 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 970 248}%
\special{pa 945 248}%
\special{pa 1000 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 200 200}%
\special{pa 255 248}%
\special{pa 230 248}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
%vector
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 770 448}%
\special{pa 745 448}%
\special{pa 800 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(5.0000,-7.250000){\makebox(0,0){${}^{i_4}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
%\put(6.1250000,-4.250000){\makebox(0,0){${}_{r_2+r_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.0000,-3.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.250000,-3.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.0000,-3.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
\put(5.50000,-9.0000){\makebox(0,0){$\mathcal{X}_{{i_4,4}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(8.250000,-6.250000){\makebox(0,0){$\mathcal{X}_{{i_6,6}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(10.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_3,3}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(2.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_1,1}}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(6.50000,-1.0000){\makebox(0,0){$\mathcal{X}_{{i_2,2}}$}}%
\end{picture}%


==> fig-gen-gluing-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,1.7500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(9.5000,-4.1000){\makebox(0,0){$\mathcal{X}_{{i,1}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(6.000,-4.1000){\makebox(0,0){${}_{i}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% 5 470 810 570 720 670 820 770 820 770 820
% 
\special{pn 8}%
\special{pa 470 410}%
\special{pa 495 376}%
\special{pa 519 347}%
\special{pa 543 326}%
\special{pa 566 319}%
\special{pa 587 330}%
\special{pa 608 353}%
\special{pa 630 382}%
\special{pa 654 408}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> fig-gen-gluing-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,1.7500)(1.0,-4.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(1.90000,-3.80000){\makebox(0,0){$\mathcal{X}_{{i,1}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(4.5000,-3.8000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> fig-gen-gluing-mf3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(9.5000,-4.000){\makebox(0,0){$\mathcal{X}_{{i,1}}$}}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(5.660000,-2.0000){\makebox(0,0){$\mathcal{X}_{{i,2}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(6.000,-4.1000){\makebox(0,0){${}_{i}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 566 329}%
\special{pa 566 269}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 356}%
\special{pa 519 327}%
\special{pa 543 306}%
\special{pa 566 299}%
\special{pa 587 310}%
\special{pa 608 333}%
\special{pa 630 362}%
\special{pa 654 388}%
\special{pa 681 415}%
\special{pa 711 419}%
\special{pa 745 415}%
\special{pa 770 410}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{pn 8}%
\special{pa 810 410}%
\special{pa 820 410}%
\special{fp}%
\special{sh 1}%
\special{pa 820 410}%
\special{pa 753 390}%
\special{pa 767 410}%
\special{pa 753 430}%
\special{pa 820 410}%
\special{fp}%
\end{picture}%


==> fig-gen-gluing-mf4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.0,2.500)(1.0,-4.500)
% LINE 2 0 3 0
% 8 700 900 740 1000 800 850 870 920 790 750 870 710 700 700 730 600
% 
\special{pn 8}%
\special{pa 700 500}%
\special{pa 740 550}%
\special{fp}%
\special{pa 790 440}%
\special{pa 870 520}%
\special{fp}%
\special{pa 790 350}%
\special{pa 870 310}%
\special{fp}%
\special{pa 700 300}%
\special{pa 730 250}%
\special{fp}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.7000,-3.6000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.8000,-4.1000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.700,-4.6000){\makebox(0,0){$\cdot$}}%
% CIRCLE 2 0 3 0
% 4 700 800 600 800 600 790 600 790
% 
\special{pn 8}%
\special{ar 700 400 100 100  0.0000000 0.1200000}%
\special{ar 700 400 100 100  0.4800000 0.6000000}%
\special{ar 700 400 100 100  0.9600000 1.0800000}%
\special{ar 700 400 100 100  1.4400000 1.5600000}%
\special{ar 700 400 100 100  1.9200000 2.0400000}%
\special{ar 700 400 100 100  2.4000000 2.5200000}%
\special{ar 700 400 100 100  2.8800000 3.0000000}%
\special{ar 700 400 100 100  3.3600000 3.4800000}%
\special{ar 700 400 100 100  3.8400000 3.9600000}%
\special{ar 700 400 100 100  4.3200000 4.4400000}%
\special{ar 700 400 100 100  4.8000000 4.9200000}%
\special{ar 700 400 100 100  5.2800000 5.4000000}%
\special{ar 700 400 100 100  5.7600000 5.8800000}%
\special{ar 700 400 100 100  6.2400000 6.2832853}%
% STR 2 0 3 0
% 3 300 600 300 700 5 0
% $(y\acute{},z\acute{})$
\put(1.90000,-3.8000){\makebox(0,0){$\mathcal{X}_{{i,1}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $(y,z)$
\put(5.04000,-6.000){\makebox(0,0){$\mathcal{X}_{{i,2}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(4.5000,-3.8000){\makebox(0,0){${}_{i}$}}%
% marking 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 504 511}%
\special{pa 504 451}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 600 790 500 880 400 780 300 780 300 780
% 
\special{pn 8}%
\special{pa 600 390}%
\special{pa 575 424}%
\special{pa 551 453}%
\special{pa 527 474}%
\special{pa 504 481}%
\special{pa 483 470}%
\special{pa 462 447}%
\special{pa 440 418}%
\special{pa 416 392}%
\special{pa 389 375}%
\special{pa 359 371}%
\special{pa 325 375}%
\special{pa 300 380}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 590 810 600 800
% 
\special{pn 8}%
\special{pa 590 410}%
\special{pa 600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 400}%
\special{pa 539 433}%
\special{pa 562 438}%
\special{pa 567 461}%
\special{pa 600 400}%
\special{fp}%
\end{picture}%


==> fig-gen-gluing-mf5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.0,2.500)(2.00,-4.500)
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 275 355}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 800 814 800 1000 5 0
% $(y\acute{},z\acute{})$
\put(7.0000,-3.0000){\makebox(0,0){$\mathcal{X}_{{i,2}}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $r$
\put(5.5000,-3.9000){\makebox(0,0){${}_{i}$}}%
% CIRCLE 2 0 3 0
% 4 370 800 270 800 370 1140 370 1140
% 
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 470 790 570 700 670 800 770 800 770 800
% 
\special{pn 8}%
\special{pa 470 390}%
\special{pa 495 366}%
\special{pa 519 337}%
\special{pa 543 316}%
\special{pa 566 310}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 810 810 820 810
% 
\special{sh 1}%
\special{pa 566 310}%
\special{pa 499 330}%
\special{pa 520 340}%
\special{pa 520 360}%
\special{pa 566 310}%
\special{fp}%
\end{picture}%


==> fig-gene-cor.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(14.500,7.00)(2.0,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 395 1100}%
\special{pa 395 100}%
\special{fp}%
\special{sh 1}%
\special{pa 395 100}%
\special{pa 375 167}%
\special{pa 395 153}%
\special{pa 415 167}%
\special{pa 395 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1400 1400 600
% 
\special{pn 8}%
\special{pa 1400 1100}%
\special{pa 1400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 100}%
\special{pa 1380 167}%
\special{pa 1400 153}%
\special{pa 1420 167}%
\special{pa 1400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 800 1100 800
% 
\special{pn 8}%
\special{pa 395 400}%
\special{pa 1100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1033 380}%
\special{pa 1047 400}%
\special{pa 1033 420}%
\special{pa 1100 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 1195 395 1195
% 
\special{pn 8}%
\special{pa 1100 795}%
\special{pa 395 795}%
\special{fp}%
\special{sh 1}%
\special{pa 395 795}%
\special{pa 462 815}%
\special{pa 448 795}%
\special{pa 462 775}%
\special{pa 395 795}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1300 1200 1300
% 
\special{pn 8}%
\special{pa 1400 900}%
\special{pa 1200 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1267 920}%
\special{pa 1253 900}%
\special{pa 1267 880}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 800 1400 700
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1380 367}%
\special{pa 1400 353}%
\special{pa 1420 367}%
\special{pa 1400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 1300 395 1200
% 
\special{pn 8}%
\special{pa 395 900}%
\special{pa 395 800}%
\special{fp}%
\special{sh 1}%
\special{pa 395 800}%
\special{pa 375 867}%
\special{pa 395 853}%
\special{pa 415 867}%
\special{pa 395 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 395 900 395 800
% 
\special{pn 8}%
\special{pa 395 500}%
\special{pa 395 400}%
\special{fp}%
\special{sh 1}%
\special{pa 395 400}%
\special{pa 375 467}%
\special{pa 395 453}%
\special{pa 415 467}%
\special{pa 395 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 1200 1100 800
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1080 467}%
\special{pa 1100 453}%
\special{pa 1120 467}%
\special{pa 1100 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 700 1400 700
% 
\special{pn 8}%
\special{pa 1200 300}%
\special{pa 1400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 300}%
\special{pa 1333 280}%
\special{pa 1347 300}%
\special{pa 1333 320}%
\special{pa 1400 300}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1200 800 1100 800 1200 510 800 800
% 
\special{pn 8}%
\special{ar 1200 400 100 100  3.1415927 4.7123890}%
% CIRCLE 2 0 3 0
% 4 1200 1200 1100 1200 830 1200 1200 1750
% 
\special{pn 8}%
\special{ar 1200 800 100 100  1.5707963 3.1415927}%
\put(14.00,-0.00){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}
\put(4.00,-0.00){\makebox(0,0){$\mathcal{X}_{1,1}$}}
\put(14.00,-11.500){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}
\put(4.00,-11.500){\makebox(0,0){$\mathcal{X}_{1,3}$}}
\put(3.500,-2.00){\makebox(0,0){${}_{1}$}}
\put(3.500,-6.00){\makebox(0,0){${}_{2}$}}
\put(3.500,-10.00){\makebox(0,0){${}_{1}$}}
\put(14.500,-2.00){\makebox(0,0){${}_{j_1}$}}
\put(15.500,-6.00){\makebox(0,0){${}_{j_1-j_2}$}}
\put(14.500,-10.00){\makebox(0,0){${}_{j_1}$}}
\put(8.00,-3.500){\makebox(0,0){${}_{1}$}}
\put(9.500,-6.00){\makebox(0,0){${}_{j_2-1}$}}
\put(8.00,-8.500){\makebox(0,0){${}_{1}$}}
\put(12.00,-2.500){\makebox(0,0){${}_{j_2}$}}
\put(12.00,-9.500){\makebox(0,0){${}_{j_2}$}}
\end{picture}%


==> fig-line-color-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  10.00,  5.0000)(  -2.000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-6.0000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-10.0000){\makebox(0,0){$\mathcal{X}_{i_3,2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-3.0000){\makebox(0,0){$\mathcal{X}_{i_3,1}$}}%
\end{picture}%


==> fig-line-color1-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  10.00,  5.0000)(  -2.000,-7.0000)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 300 900}%
\special{pa 300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 300 400}%
\special{pa 280 468}%
\special{pa 300 454}%
\special{pa 320 468}%
\special{pa 300 400}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.750000,-6.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-10.0000){\makebox(0,0){$\mathcal{X}_{i_1,2}$}}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(3.0000,-3.0000){\makebox(0,0){$\mathcal{X}_{i_1,1}$}}%
\end{picture}%


==> fig3valent-1-1-2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.650)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 800 340 630
% 
\special{pn 8}%
\special{pa 350 400}%
\special{pa 350 230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 650 350 640
% 
\special{sh 1}%
\special{pa 350 230}%
\special{pa 330 297}%
\special{pa 350 283}%
\special{pa 370 297}%
\special{pa 350 230}%
\special{fp}%
\put(2.0000,-2.5000){\makebox(0,0){${}_{1}$}}%
\put(5.000,-2.5000){\makebox(0,0){${}_{1}$}}%
\put(4.0000,-3.8000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> fig3valent-2-1-1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.650)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1946 820 443 915 1531 820 322 790
% 
\special{pn 8}%
\special{ar -1946 420 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2612 820 5024 915 322 790 322 820
% 
\special{pn 8}%
\special{ar 2612 420 2412 95  3.1415927 3.4628191}%
% VECTOR 2 0 3 0
% 2 294 795 316 790
% 
\special{sh 1}%
\special{pa 316 390}%
\special{pa 247 385}%
\special{pa 264 402}%
\special{pa 255 424}%
\special{pa 316 390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 339 795 316 790
% 
\special{sh 1}%
\special{pa 316 390}%
\special{pa 377 424}%
\special{pa 368 401}%
\special{pa 385 385}%
\special{pa 316 390}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 790 310 620
% 
\special{pn 8}%
\special{pa 320 390}%
\special{pa 320 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 610 320 600
% 
\special{sh 1}%
\special{pa 320 200}%
\special{pa 300 267}%
\special{pa 320 253}%
\special{pa 340 267}%
\special{pa 320 200}%
\special{fp}%
\put(2.0000,-3.7000){\makebox(0,0){${}_{1}$}}%
\put(4.4000,-3.7000){\makebox(0,0){${}_{1}$}}%
\put(3.700,-2.50000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> fig3valent-in.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.650)(2.00,-3.500)
% ELLIPSE 2 0 3 0
% 4 -1946 820 443 915 1531 820 322 790
% 
\special{pn 8}%
\special{ar -1946 420 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2612 820 5024 915 322 790 322 820
% 
\special{pn 8}%
\special{ar 2612 420 2412 95  3.1415927 3.4628191}%
% VECTOR 2 0 3 0
% 2 294 795 316 790
% 
\special{pn 8}%
\special{pa 294 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 247 385}%
\special{pa 264 402}%
\special{pa 255 424}%
\special{pa 316 390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 339 795 316 790
% 
\special{pn 8}%
\special{pa 339 395}%
\special{pa 316 390}%
\special{fp}%
\special{sh 1}%
\special{pa 316 390}%
\special{pa 377 424}%
\special{pa 368 401}%
\special{pa 385 385}%
\special{pa 316 390}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 790 310 620
% 
\special{pn 8}%
\special{pa 310 390}%
\special{pa 310 220}%
\special{fp}%
% LINE 2 0 3 0
% 2 330 790 330 620
% 
\special{pn 8}%
\special{pa 330 390}%
\special{pa 330 220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 320 610 320 600
% 
\special{pn 8}%
\special{pa 320 210}%
\special{pa 320 200}%
\special{fp}%
\special{sh 1}%
\special{pa 320 200}%
\special{pa 300 267}%
\special{pa 320 253}%
\special{pa 340 267}%
\special{pa 320 200}%
\special{fp}%
\end{picture}%


==> fig3valent-out.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.650)(2.00,-3.2500)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 800 340 630
% 
\special{pn 8}%
\special{pa 340 400}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 800 360 630
% 
\special{pn 8}%
\special{pa 360 400}%
\special{pa 360 230}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 350 650 350 640
% 
\special{pn 8}%
\special{pa 350 250}%
\special{pa 350 240}%
\special{fp}%
\special{sh 1}%
\special{pa 350 240}%
\special{pa 330 307}%
\special{pa 350 293}%
\special{pa 370 307}%
\special{pa 350 240}%
\special{fp}%
\end{picture}%


==> figcircle-weight-r-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.2500,3.00)(2.50,-4.00)
% CIRCLE 2 0 3 0
% 4 350 750 350 900 350 900 350 900
% 
\special{pn 8}%
\special{ar 350 350 150 150  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 500 740 500 750
% 
\special{pn 8}%
\special{pa 500 340}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 520 283}%
\special{pa 500 297}%
\special{pa 480 283}%
\special{pa 500 350}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 760 540 760
% 
\special{pn 8}%
\special{pa 450 360}%
\special{pa 540 360}%
\special{fp}%
% STR 2 0 3 0
% 3 600 650 600 750 5 0
% 
\put(6.250000,-3.25000){\makebox(0,0){$\mathcal{X}_{i,1}$}}%
% STR 2 0 3 0
% 3 600 650 600 750 5 0
% 
\put(2.50000,-3.5000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> figdline2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.00,1.6500)(1.70,-3.500)
% SPLINE 2 0 3 0
% 4 200 800 300 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 233 377}%
\special{pa 263 355}%
\special{pa 286 332}%
\special{pa 299 309}%
\special{pa 298 287}%
\special{pa 283 264}%
\special{pa 259 242}%
\special{pa 228 219}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 210 820 320 700 210 580 210 580
% 
\special{pn 8}%
\special{pa 210 420}%
\special{pa 242 396}%
\special{pa 272 373}%
\special{pa 296 349}%
\special{pa 313 326}%
\special{pa 320 302}%
\special{pa 315 278}%
\special{pa 300 255}%
\special{pa 276 231}%
\special{pa 247 208}%
\special{pa 216 184}%
\special{pa 210 180}%
\special{sp}%
% VECTOR 1 0 3 0
% 2 190 590 170 580
% 
\special{pn 13}%
\special{pa 190 190}%
\special{pa 170 180}%
\special{fp}%
\special{sh 1}%
\special{pa 170 180}%
\special{pa 221 228}%
\special{pa 218 204}%
\special{pa 239 192}%
\special{pa 170 180}%
\special{fp}%
\end{picture}%


==> figgluing-gen-mf1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.250,1.7500)(2.00,-4.500)
% CIRCLE 2 0 3 0
% 4 370 800 370 700 370 700 370 700
% 
\special{pn 8}%
\special{pn 8}%
\special{ar 370 400 100 100  0.0000000 0.1200000}%
\special{ar 370 400 100 100  0.4800000 0.6000000}%
\special{ar 370 400 100 100  0.9600000 1.0800000}%
\special{ar 370 400 100 100  1.4400000 1.5600000}%
\special{ar 370 400 100 100  1.9200000 2.0400000}%
\special{ar 370 400 100 100  2.4000000 2.5200000}%
\special{ar 370 400 100 100  2.8800000 3.0000000}%
\special{ar 370 400 100 100  3.3600000 3.4800000}%
\special{ar 370 400 100 100  3.8400000 3.9600000}%
\special{ar 370 400 100 100  4.3200000 4.4400000}%
\special{ar 370 400 100 100  4.8000000 4.9200000}%
\special{ar 370 400 100 100  5.2800000 5.4000000}%
\special{ar 370 400 100 100  5.7600000 5.8800000}%
\special{ar 370 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 470 800 570 700 570 800 670 800 670 800
% 
\special{pn 8}%
\special{pa 470 400}%
\special{pa 502 359}%
\special{pa 530 324}%
\special{pa 553 301}%
\special{pa 567 296}%
\special{pa 570 313}%
\special{pa 566 348}%
\special{pa 566 385}%
\special{pa 578 408}%
\special{pa 605 414}%
\special{pa 642 407}%
\special{pa 670 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 670 800 680 800
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 680 400}%
\special{pa 613 380}%
\special{pa 627 400}%
\special{pa 613 420}%
\special{pa 680 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 370 700 370 600 370 600
% 
\special{pn 8}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{pa 670 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 370 700 330 600 270 750 200 680 280 850 200 890 370 900 340 1000
% 
\special{pn 8}%
\special{pa 370 300}%
\special{pa 330 250}%
\special{fp}%
\special{pa 270 350}%
\special{pa 200 280}%
\special{fp}%
\special{pa 280 450}%
\special{pa 200 490}%
\special{fp}%
\special{pa 370 500}%
\special{pa 340 550}%
\special{fp}%
% STR 2 0 3 0
% 3 680 800 680 900 5 0
% $x$
\put(6.8000,-5.0000){\makebox(0,0){$\mathcal{X}_{i,1}$}}%
\put(6.8000,-3.50000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(1.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(2.000,-3.5000){\makebox(0,0){$\cdot$}}%
\end{picture}%


==> figgluing-gen-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.25,1.7500)(2.0,-4.500)
% CIRCLE 2 0 3 0
% 4 635 800 635 900 635 900 635 900
% 
\special{pn 8}%
\special{ar 635 400 100 100  0.0000000 0.1200000}%
\special{ar 635 400 100 100  0.4800000 0.6000000}%
\special{ar 635 400 100 100  0.9600000 1.0800000}%
\special{ar 635 400 100 100  1.4400000 1.5600000}%
\special{ar 635 400 100 100  1.9200000 2.0400000}%
\special{ar 635 400 100 100  2.4000000 2.5200000}%
\special{ar 635 400 100 100  2.8800000 3.0000000}%
\special{ar 635 400 100 100  3.3600000 3.4800000}%
\special{ar 635 400 100 100  3.8400000 3.9600000}%
\special{ar 635 400 100 100  4.3200000 4.4400000}%
\special{ar 635 400 100 100  4.8000000 4.9200000}%
\special{ar 635 400 100 100  5.2800000 5.4000000}%
\special{ar 635 400 100 100  5.7600000 5.8800000}%
\special{ar 635 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 535 800 435 900 435 800 335 800 335 800
% 
\special{pn 8}%
\special{pa 535 400}%
\special{pa 503 441}%
\special{pa 475 476}%
\special{pa 452 499}%
\special{pa 438 504}%
\special{pa 435 487}%
\special{pa 439 452}%
\special{pa 439 415}%
\special{pa 427 392}%
\special{pa 400 386}%
\special{pa 363 393}%
\special{pa 335 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 635 900 635 1000 635 1000
% 
\special{pn 8}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{pa 335 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 635 900 675 1000 735 850 805 920 725 750 805 710 635 700 665 600
% 
\special{pn 8}%
\special{pa 635 500}%
\special{pa 675 550}%
\special{fp}%
\special{pa 735 450}%
\special{pa 805 520}%
\special{fp}%
\special{pa 725 350}%
\special{pa 805 310}%
\special{fp}%
\special{pa 635 300}%
\special{pa 665 250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 525 810 535 800
% 
\special{pn 8}%
\special{pa 525 410}%
\special{pa 535 400}%
\special{fp}%
\special{sh 1}%
\special{pa 535 400}%
\special{pa 474 433}%
\special{pa 497 438}%
\special{pa 502 461}%
\special{pa 535 400}%
\special{fp}%
% STR 2 0 3 0
% 3 335 800 335 900 5 0
% $y$
\put(3.200,-5.0000){\makebox(0,0){$\mathcal{X}_{i,2}$}}%
\put(3.200,-3.50000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.1000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(8.000,-3.5000){\makebox(0,0){$\cdot$}}%
\end{picture}%


==> figgluing-gen2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(9.50,4.00)(3.30,-4.500)
% CIRCLE 2 0 3 0
% 4 500 800 500 700 500 700 500 700
% 
\special{pn 8}%
\special{ar 500 400 100 100  0.0000000 0.1200000}%
\special{ar 500 400 100 100  0.4800000 0.6000000}%
\special{ar 500 400 100 100  0.9600000 1.0800000}%
\special{ar 500 400 100 100  1.4400000 1.5600000}%
\special{ar 500 400 100 100  1.9200000 2.0400000}%
\special{ar 500 400 100 100  2.4000000 2.5200000}%
\special{ar 500 400 100 100  2.8800000 3.0000000}%
\special{ar 500 400 100 100  3.3600000 3.4800000}%
\special{ar 500 400 100 100  3.8400000 3.9600000}%
\special{ar 500 400 100 100  4.3200000 4.4400000}%
\special{ar 500 400 100 100  4.8000000 4.9200000}%
\special{ar 500 400 100 100  5.2800000 5.4000000}%
\special{ar 500 400 100 100  5.7600000 5.8800000}%
\special{ar 500 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 600 800 700 700 700 800 800 800 800 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 632 359}%
\special{pa 660 324}%
\special{pa 683 301}%
\special{pa 697 296}%
\special{pa 700 313}%
\special{pa 696 348}%
\special{pa 696 385}%
\special{pa 708 408}%
\special{pa 735 414}%
\special{pa 772 407}%
\special{pa 800 400}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 800 800 810 800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 810 400}%
\special{fp}%
\special{sh 1}%
\special{pa 810 400}%
\special{pa 743 380}%
\special{pa 757 400}%
\special{pa 743 420}%
\special{pa 810 400}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 500 700 500 600 500 600
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{pa 800 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 500 700 460 600 400 750 330 680 410 850 330 890 500 900 470 1000
% 
\special{pn 8}%
\special{pa 500 300}%
\special{pa 460 200}%
\special{fp}%
\special{pa 400 350}%
\special{pa 330 280}%
\special{fp}%
\special{pa 410 450}%
\special{pa 330 490}%
\special{fp}%
\special{pa 500 500}%
\special{pa 470 600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1110 800 1110 900 1110 900 1110 900
% 
\special{pn 8}%
\special{ar 1100 400 100 100  0.0000000 0.1200000}%
\special{ar 1100 400 100 100  0.4800000 0.6000000}%
\special{ar 1100 400 100 100  0.9600000 1.0800000}%
\special{ar 1100 400 100 100  1.4400000 1.5600000}%
\special{ar 1100 400 100 100  1.9200000 2.0400000}%
\special{ar 1100 400 100 100  2.4000000 2.5200000}%
\special{ar 1100 400 100 100  2.8800000 3.0000000}%
\special{ar 1100 400 100 100  3.3600000 3.4800000}%
\special{ar 1100 400 100 100  3.8400000 3.9600000}%
\special{ar 1100 400 100 100  4.3200000 4.4400000}%
\special{ar 1100 400 100 100  4.8000000 4.9200000}%
\special{ar 1100 400 100 100  5.2800000 5.4000000}%
\special{ar 1100 400 100 100  5.7600000 5.8800000}%
\special{ar 1100 400 100 100  6.2400000 6.2832853}%
% SPLINE 2 0 3 0
% 5 1010 800 910 900 910 800 810 800 810 800
% 
\special{pn 8}%
\special{pa 1010 400}%
\special{pa 978 441}%
\special{pa 950 476}%
\special{pa 927 499}%
\special{pa 913 504}%
\special{pa 910 487}%
\special{pa 914 452}%
\special{pa 914 415}%
\special{pa 902 392}%
\special{pa 875 386}%
\special{pa 838 393}%
\special{pa 810 400}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 1110 900 1110 1000 1110 1000
% 
\special{pn 8}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{pa 810 400}%
\special{sp}%
% LINE 2 0 3 0
% 8 1110 900 1150 1000 1210 850 1280 920 1200 750 1280 710 1110 700 1140 600
% 
\special{pn 8}%
\special{pa 1110 500}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1210 450}%
\special{pa 1280 520}%
\special{fp}%
\special{pa 1200 350}%
\special{pa 1280 310}%
\special{fp}%
\special{pa 1110 300}%
\special{pa 1140 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 810 1010 800
% 
\special{pn 8}%
\special{pa 1000 410}%
\special{pa 1010 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 400}%
\special{pa 949 433}%
\special{pa 972 438}%
\special{pa 977 461}%
\special{pa 1010 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 750 810 850
% 
\special{pn 8}%
\special{pa 810 350}%
\special{pa 810 450}%
\special{fp}%
% STR 2 0 3 0
% 3 800 850 800 950 5 0
% $x$
\put(8.0000,-5.5000){\makebox(0,0){$\mathcal{X}_{i,1}$}}%
\put(8.0000,-3.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(12.8000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(12.9000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(12.8000,-3.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(3.3000,-4.5000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(3.2000,-4.000){\makebox(0,0){$\cdot$}}%
% STR 2 0 3 0
% 3 770 764 770 950 5 0
% $\cdot$
\put(3.3000,-3.5000){\makebox(0,0){$\cdot$}}%
\end{picture}%


==> figgluing-in-3valent-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  6.00,-8.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(11.75000,-6.625000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_3}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(13.6250000,-9.0000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_2}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.3750000,-9.0000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_1}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $s$
\put(11.5000,-4.5000){\special{rt 0 0  3.1416}\makebox(0,0){${\mathcal{X}_{i_3,3}}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $s\acute{}\acute$
\put(14.50000,-11.0000){\special{rt 0 0  3.1416}\makebox(0,0){${\mathcal{X}_{i_2,2}}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $s\acute{}$
\put(7.50000,-11.0000){\special{rt 0 0  3.1416}\makebox(0,0){${\mathcal{X}_{i_1,1}}$}}%
\special{rt 0 0 0}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figgluing-in-3valent.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.0000)(  8.12500,-9.50000)
% STR 2 0 3 0
% 3 1310 410 1310 310 5 0
% $i+j$
\put(11.75000,-6.625000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_3}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2000 1200 2000 1100 5 0
% $k$
\put(13.6250000,-9.0000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_2}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(8.3750000,-9.0000){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i_1}$}}%
\special{rt 0 0 0}%
% VECTOR 2 0 3 0
% 2 1100 600 1100 200
% 
\special{pn 8}%
\special{pa 1100 750}%
\special{pa 1100 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 550}%
\special{pa 1080 618}%
\special{pa 1100 604}%
\special{pa 1120 618}%
\special{pa 1100 550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1200 500 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1034 770}%
\special{pa 1056 780}%
\special{pa 1056 804}%
\special{pa 1100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 1200 1700 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 750}%
\special{pa 1144 804}%
\special{pa 1144 780}%
\special{pa 1168 770}%
\special{pa 1100 750}%
\special{fp}%
\end{picture}%


==> figgluing-out-3valent-mf.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.00, 4.50000)(  7.50000,-7.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.00,-7.6250000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(10.00,-5.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.100,-5.0000){\makebox(0,0){${}_{i_2}$}}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $s$
\put(13.00,-9.50000){\makebox(0,0){${\mathcal{X}_{i_3,3}}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $s\acute{}$
\put(9.100,-3.0000){\makebox(0,0){${\mathcal{X}_{i_1,1}}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $s\acute{}\acute{}$
\put(15.600,-3.0000){\makebox(0,0){${\mathcal{X}_{i_2,2}}$}}%
\end{picture}%


==> figgluing-out-3valent.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 6.500, 4.0000)(  9.0000,-8.0000)
% VECTOR 2 0 3 0
% 2 1235 1200 1235 800
% 
\special{pn 8}%
\special{pa 1236 850}%
\special{pa 1236 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 650}%
\special{pa 1216 718}%
\special{pa 1236 704}%
\special{pa 1256 718}%
\special{pa 1236 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 635 400 335 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 936 400}%
\special{fp}%
\special{sh 1}%
\special{pa 936 400}%
\special{pa 980 454}%
\special{pa 980 430}%
\special{pa 1002 420}%
\special{pa 936 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 400 2135 200
% 
\special{pn 8}%
\special{pa 1236 650}%
\special{pa 1536 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 400}%
\special{pa 1468 420}%
\special{pa 1492 430}%
\special{pa 1492 454}%
\special{pa 1536 400}%
\special{fp}%
% STR 2 0 3 0
% 3 1435 1000 1435 1100 5 0
% $i$
\put(13.00,-7.6250000){\makebox(0,0){${}_{i_3}$}}%
% STR 2 0 3 0
% 3 335 200 335 300 5 0
% $j$
\put(10.00,-5.0000){\makebox(0,0){${}_{i_1}$}}%
% STR 2 0 3 0
% 3 2135 200 2135 300 5 0
% $k$
\put(15.100,-5.0000){\makebox(0,0){${}_{i_2}$}}%
\end{picture}%


==> figline2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(2.00,1.6500)(1.70,-3.500)
% SPLINE 2 0 3 0
% 4 200 800 300 700 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 233 377}%
\special{pa 263 355}%
\special{pa 286 332}%
\special{pa 299 309}%
\special{pa 298 287}%
\special{pa 283 264}%
\special{pa 259 242}%
\special{pa 228 219}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 210 820 320 700 210 580 210 580
% 
% VECTOR 1 0 3 0
% 2 190 590 170 580
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 251 248}%
\special{pa 248 224}%
\special{pa 269 212}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 200 1200 200 1100 5 0
% $j$
\put(3.0000,-3.85000){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figminus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 500 900 200 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 410 690 500 600
% 
\special{pn 8}%
\special{pa 410 290}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 900 290 810
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 290 410}%
\special{fp}%
\end{picture}%


==> figmoy3-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(8.00,4.00)(-2.00,-4.2500)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.5000,-3.5000){\makebox(0,0){${}_i$}}%
\put(2.00,-1.000){\makebox(0,0){ $\mathcal{X}_{i,1}$ }}%
\put(2.00,-5.875000){\makebox(0,0){ $\mathcal{X}_{i,2}$ }}%
\end{picture}%


==> figmoy3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,4.00)(2.00,-5.00)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 238 481}%
\special{pa 275 462}%
\special{pa 310 442}%
\special{pa 340 423}%
\special{pa 366 404}%
\special{pa 385 385}%
\special{pa 397 366}%
\special{pa 400 346}%
\special{pa 393 327}%
\special{pa 379 308}%
\special{pa 357 289}%
\special{pa 329 270}%
\special{pa 297 250}%
\special{pa 262 231}%
\special{pa 224 212}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 615 200 600
% 
\special{pn 8}%
\special{pa 220 215}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 241 256}%
\special{pa 243 232}%
\special{pa 265 224}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.5000,-3.5000){\makebox(0,0){${}_i$}}%
\end{picture}%


==> figmoy5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,1.400)(2.00,-3.500)
% SPLINE 2 0 3 0
% 4 200 900 400 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 244 386}%
\special{pa 284 372}%
\special{pa 322 358}%
\special{pa 354 344}%
\special{pa 378 328}%
\special{pa 394 314}%
\special{pa 400 300}%
\special{pa 394 286}%
\special{pa 378 272}%
\special{pa 352 258}%
\special{pa 320 244}%
\special{pa 284 228}%
\special{pa 242 214}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 220 210 200 200
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 252 248}%
\special{pa 248 224}%
\special{pa 270 212}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 675 500 750 5 0
% $l$
\put(4.5000,-3.000){\makebox(0,0){${}_i$}}%
\end{picture}%


==> figmoysmooth3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.5000,  5.000)(  1.9500,-7.000)
% VECTOR 2 0 3 0
% 2 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 1000 200 200
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 468}%
\special{pa 200 454}%
\special{pa 220 468}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 180 868}%
\special{pa 200 854}%
\special{pa 220 868}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 200 800}%
\special{pa 267 820}%
\special{pa 253 800}%
\special{pa 267 780}%
\special{pa 200 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 733 420}%
\special{pa 747 400}%
\special{pa 733 380}%
\special{pa 800 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 1000 800 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 268}%
\special{pa 800 254}%
\special{pa 820 268}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 780 468}%
\special{pa 800 454}%
\special{pa 820 468}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 780 868}%
\special{pa 800 854}%
\special{pa 820 868}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 250 850 250 950 5 0
% j
\put(2.5000,-9.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 750 850 750 950 5 0
% i
\put(7.5000,-9.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 750 150 750 250 5 0
% j
\put(7.5000,-2.5000){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 250 150 250 250 5 0
% i
\put(2.5000,-2.5000){\makebox(0,0){${}_{i}$}}%
% STR 2 0 3 0
% 3 500 750 500 850 5 0
% k
\put(5.0000,-8.5000){\makebox(0,0){${}_{k}$}}%
% STR 2 0 3 0
% 3 300 500 300 600 5 0
% j
\put(3.250000,-6.0000){\makebox(0,0){${}_{j+k}$}}%
% STR 2 0 3 0
% 3 500 250 500 350 5 0
% k
\put(5.0000,-3.5000){\makebox(0,0){${}_{-i+j+k}$}}%
% STR 2 0 3 0
% 3 750 500 750 600 5 0
% k
\put(7.000,-6.0000){\makebox(0,0){${}_{i-k}$}}%
\end{picture}%


==> figmoysmooth4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6.5000,  5.00)(  2.0000,-7.300)
% VECTOR 2 0 3 0
% 2 795 235 795 1035
% 
\special{pn 8}%
\special{pa 800 236}%
\special{pa 800 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 800 236}%
\special{pa 780 304}%
\special{pa 800 290}%
\special{pa 820 304}%
\special{pa 800 236}%
\special{fp}%
\special{sh 1}%
\special{pa 800 436}%
\special{pa 780 504}%
\special{pa 800 490}%
\special{pa 820 504}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 780 904}%
\special{pa 800 890}%
\special{pa 820 904}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 436}%
\special{pa 800 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 267 416}%
\special{pa 252 436}%
\special{pa 267 456}%
\special{pa 200 436}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 836}%
\special{pa 800 836}%
\special{fp}%
\special{sh 1}%
\special{pa 800 836}%
\special{pa 733 816}%
\special{pa 746 836}%
\special{pa 733 856}%
\special{pa 800 836}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 195 235 195 1035
% 
\special{pn 8}%
\special{pa 200 236}%
\special{pa 200 1036}%
\special{fp}%
\special{sh 1}%
\special{pa 200 236}%
\special{pa 180 304}%
\special{pa 200 290}%
\special{pa 218 304}%
\special{pa 200 236}%
\special{fp}%
\special{sh 1}%
\special{pa 200 436}%
\special{pa 180 504}%
\special{pa 200 490}%
\special{pa 218 504}%
\special{pa 200 436}%
\special{fp}%
\special{sh 1}%
\special{pa 200 836}%
\special{pa 180 904}%
\special{pa 200 890}%
\special{pa 218 904}%
\special{pa 200 836}%
\special{fp}%
% STR 2 0 3 0
% 3 745 385 745 285 5 0
% j
\put(7.4500,-2.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{j}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 245 385 245 285 5 0
% i
\put(2.4500,-2.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 245 1085 245 985 5 0
% j
\put(2.4500,-9.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{j}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 745 1085 745 985 5 0
% i
\put(7.4500,-9.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 495 485 495 385 5 0
% k
\put(4.9500,-3.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i-j+k}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 695 735 695 635 5 0
% j
\put(6.800,-6.3500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{i+k}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 495 985 495 885 5 0
% k
\put(4.9500,-8.8500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{k}$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 245 735 245 635 5 0
% k
\put(3.00,-6.3500){\special{rt 0 0  3.1416}\makebox(0,0){${}_{j-k}$}}%
\special{rt 0 0 0}%
\end{picture}%


==> figplus.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% VECTOR 2 0 3 0
% 2 200 900 500 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 290 690 200 600
% 
\special{pn 8}%
\special{pa 290 290}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 800 500 900
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 500 500}%
\special{fp}%
\end{picture}%


==> figsmoothing-sln-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,0.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figsmoothing1sln-p.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,5.00)(2.00,-6.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\put(3.500,-7.0000){\makebox(0,0){$P_0$}}%
\end{picture}%


==> figsmoothing1sln.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% SPLINE 2 0 3 0
% 4 500 900 400 750 500 600 500 600
% 
\special{pn 8}%
\special{pa 500 500}%
\special{pa 474 473}%
\special{pa 449 447}%
\special{pa 428 420}%
\special{pa 411 393}%
\special{pa 402 367}%
\special{pa 401 340}%
\special{pa 408 314}%
\special{pa 423 287}%
\special{pa 443 260}%
\special{pa 467 234}%
\special{pa 493 207}%
\special{pa 500 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 300 750 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 226 473}%
\special{pa 251 447}%
\special{pa 272 420}%
\special{pa 289 393}%
\special{pa 298 367}%
\special{pa 299 340}%
\special{pa 292 314}%
\special{pa 277 287}%
\special{pa 257 260}%
\special{pa 233 234}%
\special{pa 207 207}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 4 490 610 500 600 210 610 200 600
% 
\special{pn 8}%
\special{pa 490 210}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 439 233}%
\special{pa 462 238}%
\special{pa 467 261}%
\special{pa 500 200}%
\special{fp}%
\special{pa 210 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 233 261}%
\special{pa 238 238}%
\special{pa 261 233}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> figsmoothing2sln.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  3.0000,  1.65000)(  2.0000, -3.50000)
% ELLIPSE 2 0 3 0
% 4 -1917 200 471 263 350 220 879 200
% 
\special{pn 8}%
\special{ar -1916 200 2388 64  6.2831853 6.2831853}%
\special{ar -1916 200 2388 64  0.0000000 0.3226766}%
% ELLIPSE 2 0 3 0
% 4 -1918 400 471 463 1559 400 350 380
% 
\special{pn 8}%
\special{ar -1918 400 2390 64  5.9606413 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 400 5052 463 350 380 350 400
% 
\special{pn 8}%
\special{ar 2640 400 2412 64  3.1415927 3.4643909}%
% ELLIPSE 2 0 3 0
% 4 2640 200 5052 263 -490 200 350 220
% 
\special{pn 8}%
\special{ar 2640 200 2412 64  2.8187944 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 383 344 380
% 
\special{pn 8}%
\special{pa 322 384}%
\special{pa 344 380}%
\special{fp}%
\special{sh 1}%
\special{pa 344 380}%
\special{pa 276 370}%
\special{pa 292 388}%
\special{pa 282 410}%
\special{pa 344 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 383 344 380
% 
\special{pn 8}%
\special{pa 368 384}%
\special{pa 344 380}%
\special{fp}%
\special{sh 1}%
\special{pa 344 380}%
\special{pa 408 408}%
\special{pa 398 388}%
\special{pa 414 370}%
\special{pa 344 380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 203 200 200
% 
\special{pn 8}%
\special{pa 222 204}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 264 230}%
\special{pa 254 208}%
\special{pa 270 190}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 203 500 200
% 
\special{pn 8}%
\special{pa 478 204}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 432 190}%
\special{pa 448 208}%
\special{pa 438 230}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 380 340 220
% 
\special{pn 8}%
\special{pa 340 380}%
\special{pa 340 220}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 380 360 220
% 
\special{pn 8}%
\special{pa 360 380}%
\special{pa 360 220}%
\special{fp}%
\end{picture}%


==> figsmoothing2sln1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,0.00)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\end{picture}%


==> figsmoothing2sln1-p.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,5.00)(2.00,-6.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\put(3.500,-7.0000){\makebox(0,0){$P_1$}}%
\end{picture}%


==> figsmoothing2sln1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(3.00,3.00)(2.00,-4.00)
% ELLIPSE 2 0 3 0
% 4 -1917 600 471 695 350 630 879 600
% 
\special{pn 8}%
\special{ar -1917 200 2388 95  6.2831853 6.2831853}%
\special{ar -1917 200 2388 95  0.0000000 0.3210887}%
% ELLIPSE 2 0 3 0
% 4 -1918 900 471 995 1559 900 350 870
% 
\special{pn 8}%
\special{ar -1918 500 2389 95  5.9622286 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2640 900 5052 995 350 870 350 900
% 
\special{pn 8}%
\special{ar 2640 500 2412 95  3.1415927 3.4628191}%
% ELLIPSE 2 0 3 0
% 4 2640 600 5052 695 -490 600 350 630
% 
\special{pn 8}%
\special{ar 2640 200 2412 95  2.8203662 3.1415927}%
% VECTOR 2 0 3 0
% 2 322 875 344 870
% 
\special{pn 8}%
\special{pa 322 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 275 465}%
\special{pa 292 482}%
\special{pa 283 504}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 367 875 344 870
% 
\special{pn 8}%
\special{pa 367 475}%
\special{pa 344 470}%
\special{fp}%
\special{sh 1}%
\special{pa 344 470}%
\special{pa 405 504}%
\special{pa 396 481}%
\special{pa 413 465}%
\special{pa 344 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 222 605 200 600
% 
\special{pn 8}%
\special{pa 222 205}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 261 234}%
\special{pa 252 212}%
\special{pa 269 195}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 478 605 500 600
% 
\special{pn 8}%
\special{pa 478 205}%
\special{pa 500 200}%
\special{fp}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 431 195}%
\special{pa 448 212}%
\special{pa 439 234}%
\special{pa 500 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 340 870 340 630
% 
\special{pn 8}%
\special{pa 340 470}%
\special{pa 340 230}%
\special{fp}%
% LINE 2 0 3 0
% 2 360 870 360 630
% 
\special{pn 8}%
\special{pa 360 470}%
\special{pa 360 230}%
\special{fp}%
\end{picture}%


==> figsquare1j--1--2j-1--1--1j-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(17.00,7.00)(1.2500,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 440 1085}%
\special{pa 440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 440 285}%
\special{pa 420 352}%
\special{pa 440 338}%
\special{pa 460 352}%
\special{pa 440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 440 485}%
\special{pa 420 552}%
\special{pa 440 538}%
\special{pa 460 552}%
\special{pa 440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 440 885}%
\special{pa 420 952}%
\special{pa 440 938}%
\special{pa 460 952}%
\special{pa 440 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1440 1085}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 285}%
\special{pa 1420 352}%
\special{pa 1440 338}%
\special{pa 1460 352}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 485}%
\special{pa 1420 552}%
\special{pa 1440 538}%
\special{pa 1460 552}%
\special{pa 1440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 885}%
\special{pa 1420 952}%
\special{pa 1440 938}%
\special{pa 1460 952}%
\special{pa 1440 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 440 485}%
\special{pa 1440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 485}%
\special{pa 1373 465}%
\special{pa 1387 485}%
\special{pa 1373 505}%
\special{pa 1440 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1440 885}%
\special{pa 440 885}%
\special{fp}%
\special{sh 1}%
\special{pa 440 885}%
\special{pa 507 905}%
\special{pa 493 885}%
\special{pa 507 865}%
\special{pa 440 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
\special{pn 8}%
\special{pa 385 685}%
\special{pa 485 685}%
\special{fp}%
\special{pa 1385 685}%
\special{pa 1485 685}%
\special{fp}%
\special{pa 935 535}%
\special{pa 935 435}%
\special{fp}%
\special{pa 935 935}%
\special{pa 935 835}%
\special{fp}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(16.700,-6.8500){\makebox(0,0){$\mathcal{X}_{j-1,7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){$\mathcal{X}_{2,5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(14.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(4.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(14.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(4.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.3500,-10.3500){\makebox(0,0){$\mathcal{X}_{1,8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.3500,-3.8500){\makebox(0,0){$\mathcal{X}_{1,6}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-10.3500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-3.3500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-3.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(10.3500,-8.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(8.3500,-5.400){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(12.8500,-6.3500){\makebox(0,0){${}_{j-1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(5.00,-7.500){\makebox(0,0){${}_{2}$}}%
\end{picture}%


==> figsquare1j--j+1--1j-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(13.0,7.00)(0.00,-7.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(10.3500,-1.00){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.3500,-1.00){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(10.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(8.700,-3.400){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(4.00,-3.400){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(8.700,-9.300){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(8.00,-6.3500){\makebox(0,0){${}_{j+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 635 392}%
\special{pa 235 192}%
\special{fp}%
\special{sh 1}%
\special{pa 235 192}%
\special{pa 286 240}%
\special{pa 283 216}%
\special{pa 304 204}%
\special{pa 235 192}%
\special{fp}%
\special{pa 635 392}%
\special{pa 1035 192}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 192}%
\special{pa 966 204}%
\special{pa 987 216}%
\special{pa 984 240}%
\special{pa 1035 192}%
\special{fp}%
\special{pa 235 1092}%
\special{pa 635 892}%
\special{fp}%
\special{sh 1}%
\special{pa 635 892}%
\special{pa 566 904}%
\special{pa 587 916}%
\special{pa 584 940}%
\special{pa 635 892}%
\special{fp}%
\special{pa 1035 1092}%
\special{pa 635 892}%
\special{fp}%
\special{sh 1}%
\special{pa 635 892}%
\special{pa 686 940}%
\special{pa 683 916}%
\special{pa 704 904}%
\special{pa 635 892}%
\special{fp}%
\special{pa 635 892}%
\special{pa 635 392}%
\special{fp}%
\special{sh 1}%
\special{pa 635 392}%
\special{pa 615 459}%
\special{pa 635 445}%
\special{pa 655 459}%
\special{pa 635 392}%
\special{fp}%
\end{picture}%


==> figsquare1j--j+1--j1--j+1--1j-rev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(17.00,7.00)(1.2500,-7.500)
%VECTOR 2 0 3 0
% 2 440 1885 440 685
\special{pn 8}%
\special{pa 440 1085}%
\special{pa 440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 440 485}%
\special{pa 420 418}%
\special{pa 440 432}%
\special{pa 460 418}%
\special{pa 440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 440 485}%
\special{pa 420 552}%
\special{pa 440 538}%
\special{pa 460 552}%
\special{pa 440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 440 1085}%
\special{pa 420 1018}%
\special{pa 440 1032}%
\special{pa 460 1018}%
\special{pa 440 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1440 1085}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 285}%
\special{pa 1420 352}%
\special{pa 1440 338}%
\special{pa 1460 352}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 885}%
\special{pa 1420 818}%
\special{pa 1440 832}%
\special{pa 1460 818}%
\special{pa 1440 885}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 885}%
\special{pa 1420 952}%
\special{pa 1440 938}%
\special{pa 1460 952}%
\special{pa 1440 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 440 485}%
\special{pa 1440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 485}%
\special{pa 1373 465}%
\special{pa 1387 485}%
\special{pa 1373 505}%
\special{pa 1440 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1440 885}%
\special{pa 440 885}%
\special{fp}%
\special{sh 1}%
\special{pa 440 885}%
\special{pa 507 905}%
\special{pa 493 885}%
\special{pa 507 865}%
\special{pa 440 885}%
\special{fp}%
% LINE 2 0 3 0
% 8 385 1285 485 1285 1585 1285 1685 1285 1035 935 1035 835 1035 1735 1035 1635
% 
\special{pn 8}%
\special{pa 385 685}%
\special{pa 485 685}%
\special{fp}%
\special{pa 1385 685}%
\special{pa 1485 685}%
\special{fp}%
\special{pa 935 535}%
\special{pa 935 435}%
\special{fp}%
\special{pa 935 935}%
\special{pa 935 835}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-10.3500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-3.3500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-3.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(8.3500,-8.300){\makebox(0,0){${}_{j+1}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(10.3500,-5.400){\makebox(0,0){${}_{j+1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(14.00,-7.2500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(4.7500,-7.2500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(16.700,-6.8500){\makebox(0,0){$\mathcal{X}_{1,7}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){$\mathcal{X}_{j,5}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(14.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(4.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(14.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(4.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.3500,-10.3500){\makebox(0,0){$\mathcal{X}_{j+1,8}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.3500,-3.8500){\makebox(0,0){$\mathcal{X}_{j+1,6}$}}%
\end{picture}%


==> figsquare1j--j-1--1j-rev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(13.00,7.00)(1.00,-7.500)%(11.00,5.00)(5.00,-7.500)
%VECTOR 2 0 3 0
% 2 440 1885 440 685
\special{pn 8}%
\special{pa 740 1085}%
\special{pa 740 285}%
\special{fp}%
\special{sh 1}%
\special{pa 740 285}%
\special{pa 720 352}%
\special{pa 740 338}%
\special{pa 760 352}%
\special{pa 740 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 240 285}%
\special{pa 1240 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 285}%
\special{pa 1173 265}%
\special{pa 1187 285}%
\special{pa 1173 305}%
\special{pa 1240 285}%
\special{fp}%
\special{sh 1}%
\special{pa 740 285}%
\special{pa 673 265}%
\special{pa 687 285}%
\special{pa 673 305}%
\special{pa 740 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1240 1085}%
\special{pa 240 1085}%
\special{fp}%
\special{sh 1}%
\special{pa 740 1085}%
\special{pa 807 1105}%
\special{pa 793 1085}%
\special{pa 807 1065}%
\special{pa 740 1085}%
\special{fp}%
\special{sh 1}%
\special{pa 240 1085}%
\special{pa 307 1105}%
\special{pa 293 1085}%
\special{pa 307 1065}%
\special{pa 240 1085}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(12.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(12.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
\put(11.500,-10.100){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.00,-10.100){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(11.500,-3.600){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.00,-3.600){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(6.00,-6.7500){\makebox(0,0){${}_{j-1}$}}%
\end{picture}%


==> figsquare1j--k--k+1j-k--k--1j-mf2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(15.00,7.00)(2.2500,-7.500)
% VECTOR 2 0 3 0
% 2 440 1885 440 685
% 
\special{pn 8}%
\special{pa 440 1085}%
\special{pa 440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 440 285}%
\special{pa 420 352}%
\special{pa 440 338}%
\special{pa 460 352}%
\special{pa 440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 440 485}%
\special{pa 420 552}%
\special{pa 440 538}%
\special{pa 460 552}%
\special{pa 440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 440 885}%
\special{pa 420 952}%
\special{pa 440 938}%
\special{pa 460 952}%
\special{pa 440 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1885 1640 685
% 
\special{pn 8}%
\special{pa 1440 1085}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 285}%
\special{pa 1420 352}%
\special{pa 1440 338}%
\special{pa 1460 352}%
\special{pa 1440 285}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 485}%
\special{pa 1420 552}%
\special{pa 1440 538}%
\special{pa 1460 552}%
\special{pa 1440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 885}%
\special{pa 1420 952}%
\special{pa 1440 938}%
\special{pa 1460 952}%
\special{pa 1440 885}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 885 1640 885
% 
\special{pn 8}%
\special{pa 440 485}%
\special{pa 1440 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 485}%
\special{pa 1373 465}%
\special{pa 1387 485}%
\special{pa 1373 505}%
\special{pa 1440 485}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1685 440 1685
% 
\special{pn 8}%
\special{pa 1440 885}%
\special{pa 440 885}%
\special{fp}%
\special{sh 1}%
\special{pa 440 885}%
\special{pa 507 905}%
\special{pa 493 885}%
\special{pa 507 865}%
\special{pa 440 885}%
\special{fp}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(14.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(4.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(14.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(4.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-10.3500){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-10.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(15.00,-3.3500){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.9500,-3.3500){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1735 1035 1835 5 0
% $X$
\put(9.400,-8.300){\makebox(0,0){${}_{j_2}$}}%
% STR 2 0 3 0
% 3 1035 685 1035 785 5 0
% $X$
\put(9.400,-5.400){\makebox(0,0){${}_{j_2}$}}%
% STR 2 0 3 0
% 3 1835 1185 1835 1285 5 0
% $X$
\put(13.00,-6.8500){\makebox(0,0){${}_{j_1-j_2}$}}%
% STR 2 0 3 0
% 3 235 1185 235 1285 5 0
% $X$
\put(5.7500,-6.850){\makebox(0,0){${}_{j_2+1}$}}%
\end{picture}%


==> figsquare1j-bubble-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.7500,7.00)(1.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 640 1080 840 880
% 
\special{sh 1}%
\special{pa 840 480}%
\special{pa 779 513}%
\special{pa 802 518}%
\special{pa 807 541}%
\special{pa 840 480}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1040 1080 840 880
% 
\special{sh 1}%
\special{pa 840 480}%
\special{pa 873 541}%
\special{pa 878 518}%
\special{pa 901 513}%
\special{pa 840 480}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 840 1280 940 1080 840 880 840 880
% 
\special{pn 8}%
\special{pa 840 880}%
\special{pa 861 851}%
\special{pa 882 823}%
\special{pa 900 794}%
\special{pa 916 766}%
\special{pa 929 737}%
\special{pa 937 708}%
\special{pa 940 680}%
\special{pa 937 651}%
\special{pa 929 622}%
\special{pa 916 594}%
\special{pa 900 565}%
\special{pa 881 537}%
\special{pa 861 508}%
\special{pa 840 480}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 840 1280 740 1080 840 880 840 880
% 
\special{pn 8}%
\special{pa 840 880}%
\special{pa 819 851}%
\special{pa 798 823}%
\special{pa 780 794}%
\special{pa 764 766}%
\special{pa 751 737}%
\special{pa 743 708}%
\special{pa 740 680}%
\special{pa 743 651}%
\special{pa 751 622}%
\special{pa 764 594}%
\special{pa 780 565}%
\special{pa 799 537}%
\special{pa 819 508}%
\special{pa 840 480}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 880}%
\special{fp}%
\special{pn 8}%
\special{pa 840 480}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(8.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.00,-3.8500){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.00,-9.8500){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(7.00,-6.8500){\makebox(0,0){${}_{j_2}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(11.00,-6.8500){\makebox(0,0){${}_{j_1-j_2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figsquare1j-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.00,7.00)(1.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(8.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.00,-6.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figsquare1j-rev-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.00,7.00)(1.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 1085}%
\special{pa 320 1018}%
\special{pa 340 1032}%
\special{pa 360 1018}%
\special{pa 340 1085}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
\put(8.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j,2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j,4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.00,-6.8500){\makebox(0,0){${}_{j}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figsquare1j1--1--2j1-1--1--1j1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(11.0,7.00)(3.00,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 400 100}%
\special{pa 380 167}%
\special{pa 400 153}%
\special{pa 420 167}%
\special{pa 400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 750 1205 750
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1133 280}%
\special{pa 1147 300}%
\special{pa 1133 330}%
\special{pa 1200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1250 395 1250
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 400 900}%
\special{pa 467 920}%
\special{pa 453 900}%
\special{pa 467 880}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 900 1200 600
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 1200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 100}%
\special{pa 1180 167}%
\special{pa 1200 153}%
\special{pa 1220 167}%
\special{pa 1200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1250
% 
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1180 967}%
\special{pa 1200 953}%
\special{pa 1220 967}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1400 400 1250
% 
\special{sh 1}%
\special{pa 400 900}%
\special{pa 380 967}%
\special{pa 400 953}%
\special{pa 420 967}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 800 400 750
% 
\special{sh 1}%
\special{pa 400 300}%
\special{pa 380 367}%
\special{pa 400 353}%
\special{pa 420 367}%
\special{pa 400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 800 1200 750
% 
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1180 367}%
\special{pa 1200 353}%
\special{pa 1220 367}%
\special{pa 1200 300}%
\special{fp}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(12.00,-0.000){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(4.00,-0.000){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(12.00,-12.000){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(4.00,-12.000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(12.500,-2.000){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.2500,-6.000){\makebox(0,0){${}_{j_1-1}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(3.500,-2.000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(3.500,-6.000){\makebox(0,0){${}_{2}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(12.500,-10.000){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(3.500,-10.000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(8.000,-2.5000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(8.000,-9.5000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figsquare1j1--1--2j1-1-bubble-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(13.0,7.00)(3.00,-6.00)
% VECTOR 2 0 3 0
% 2 395 1400 395 600
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 100}%
\special{fp}%
\special{sh 1}%
\special{pa 400 100}%
\special{pa 380 167}%
\special{pa 400 153}%
\special{pa 420 167}%
\special{pa 400 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 750 1205 750
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1133 280}%
\special{pa 1147 300}%
\special{pa 1133 330}%
\special{pa 1200 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1250 395 1250
% 
\special{pn 8}%
\special{pa 1200 900}%
\special{pa 400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 400 900}%
\special{pa 467 920}%
\special{pa 453 900}%
\special{pa 467 880}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 900 1200 600
% 
\special{pn 8}%
\special{pa 1200 500}%
\special{pa 1200 100}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 100}%
\special{pa 1180 167}%
\special{pa 1200 153}%
\special{pa 1220 167}%
\special{pa 1200 100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1100
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 1200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 700}%
\special{pa 1180 767}%
\special{pa 1200 753}%
\special{pa 1220 767}%
\special{pa 1200 700}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 1200 1100 1400 1000 1200 900 1200 900
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1243 686}%
\special{pa 1284 671}%
\special{pa 1321 657}%
\special{pa 1353 643}%
\special{pa 1378 628}%
\special{pa 1394 614}%
\special{pa 1400 600}%
\special{pa 1394 586}%
\special{pa 1378 571}%
\special{pa 1352 557}%
\special{pa 1320 543}%
\special{pa 1283 528}%
\special{pa 1242 514}%
\special{pa 1200 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 1200 1100 1000 1000 1200 900 1200 900
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1157 686}%
\special{pa 1116 671}%
\special{pa 1079 657}%
\special{pa 1047 643}%
\special{pa 1022 628}%
\special{pa 1006 614}%
\special{pa 1000 600}%
\special{pa 1006 586}%
\special{pa 1022 571}%
\special{pa 1048 557}%
\special{pa 1080 543}%
\special{pa 1117 528}%
\special{pa 1158 514}%
\special{pa 1200 500}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 800 1000 1200 900
% 
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1130 497}%
\special{pa 1148 513}%
\special{pa 1140 536}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1600 1000 1200 900
% 
\special{sh 1}%
\special{pa 1200 500}%
\special{pa 1260 536}%
\special{pa 1252 513}%
\special{pa 1270 497}%
\special{pa 1200 500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1400 1200 1250
% 
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1180 967}%
\special{pa 1200 953}%
\special{pa 1220 967}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 1400 400 1250
% 
\special{sh 1}%
\special{pa 400 900}%
\special{pa 380 967}%
\special{pa 400 953}%
\special{pa 420 967}%
\special{pa 400 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 800 400 750
% 
\special{sh 1}%
\special{pa 400 300}%
\special{pa 380 367}%
\special{pa 400 353}%
\special{pa 420 367}%
\special{pa 400 300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 800 1200 750
% 
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1180 367}%
\special{pa 1200 353}%
\special{pa 1220 367}%
\special{pa 1200 300}%
\special{fp}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(12.00,-0.000){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(4.00,-0.000){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(12.00,-12.000){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(4.00,-12.000){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(12.500,-2.000){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.2500,-4.000){\makebox(0,0){${}_{j_1-1}$}}%
% STR 2 0 3 0
% 3 1635 485 1635 585 5 0
% $X$
\put(13.25000,-8.000){\makebox(0,0){${}_{j_1-1}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(3.500,-2.000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(3.500,-6.000){\makebox(0,0){${}_{2}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(8.7500,-6.000){\makebox(0,0){${}_{j_2-1}$}}%
% STR 2 0 3 0
% 3 435 485 435 585 5 0
% $X$
\put(15.500,-6.000){\makebox(0,0){${}_{j_1-j_2}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(12.500,-10.000){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(3.500,-10.000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1635 1885 1635 1985 5 0
% $X$
\put(8.000,-2.5000){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 435 1885 435 1985 5 0
% $X$
\put(8.000,-9.5000){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> figsquare1j1--j1+1--1j1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(13.0,7.00)(0.00,-7.00)
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(10.3500,-1.00){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(2.3500,-1.00){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(10.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(2.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1035 492 1035 542 5 0
% $X$
\put(8.700,-3.400){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 235 492 235 542 5 0
% $X$
\put(4.00,-3.400){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 1035 1192 1035 1242 5 0
% $X$
\put(8.700,-9.300){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(4.00,-9.300){\makebox(0,0){${}_{1}$}}%
% STR 2 0 3 0
% 3 235 1192 235 1242 5 0
% $X$
\put(8.00,-6.3500){\makebox(0,0){${}_{j_1+1}$}}%
% VECTOR 2 0 3 0
% 10 635 792 235 592 635 792 1035 592 235 1192 635 992 1035 1192 635 992 635 992 635 792
% 
\special{pn 8}%
\special{pa 635 392}%
\special{pa 235 192}%
\special{fp}%
\special{sh 1}%
\special{pa 235 192}%
\special{pa 286 240}%
\special{pa 283 216}%
\special{pa 304 204}%
\special{pa 235 192}%
\special{fp}%
\special{pa 635 392}%
\special{pa 1035 192}%
\special{fp}%
\special{sh 1}%
\special{pa 1035 192}%
\special{pa 966 204}%
\special{pa 987 216}%
\special{pa 984 240}%
\special{pa 1035 192}%
\special{fp}%
\special{pa 235 1092}%
\special{pa 635 892}%
\special{fp}%
\special{sh 1}%
\special{pa 635 892}%
\special{pa 566 904}%
\special{pa 587 916}%
\special{pa 584 940}%
\special{pa 635 892}%
\special{fp}%
\special{pa 1035 1092}%
\special{pa 635 892}%
\special{fp}%
\special{sh 1}%
\special{pa 635 892}%
\special{pa 686 940}%
\special{pa 683 916}%
\special{pa 704 904}%
\special{pa 635 892}%
\special{fp}%
\special{pa 635 892}%
\special{pa 635 392}%
\special{fp}%
\special{sh 1}%
\special{pa 635 392}%
\special{pa 615 459}%
\special{pa 635 445}%
\special{pa 655 459}%
\special{pa 635 392}%
\special{fp}%
\end{picture}%


==> figsquare1j1-mf.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(10.00,7.00)(1.00,-7.500)
% VECTOR 2 0 3 0
% 2 340 1885 340 685
% 
\special{pn 8}%
\special{pa 340 1085}%
\special{pa 340 285}%
\special{fp}%
\special{sh 1}%
\special{pa 340 285}%
\special{pa 320 352}%
\special{pa 340 338}%
\special{pa 360 352}%
\special{pa 340 285}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1140 1885 1140 685
% 
\special{pn 8}%
\special{pa 840 1085}%
\special{pa 840 285}%
\special{fp}%
\special{sh 1}%
\special{pa 840 285}%
\special{pa 820 352}%
\special{pa 840 338}%
\special{pa 860 352}%
\special{pa 840 285}%
\special{fp}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(8.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{j_1,2}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(3.3500,-1.8500){\makebox(0,0){$\mathcal{X}_{1,1}$}}%
% STR 2 0 3 0
% 3 1135 1885 1135 1985 5 0
% $X$
\put(8.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{j_1,4}$}}%
% STR 2 0 3 0
% 3 335 1885 335 1985 5 0
% $X$
\put(3.3500,-11.8500){\makebox(0,0){$\mathcal{X}_{1,3}$}}%
% STR 2 0 3 0
% 3 1135 485 1135 585 5 0
% $X$
\put(9.00,-6.8500){\makebox(0,0){${}_{j_1}$}}%
% STR 2 0 3 0
% 3 335 485 335 585 5 0
% $X$
\put(2.500,-6.8500){\makebox(0,0){${}_{1}$}}%
\end{picture}%


==> hopf-00.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,9.00)(2.00,-10.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1200 400 1190 380 1100 400 1010 400 1000 400 1000
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 397 768}%
\special{pa 387 737}%
\special{pa 380 706}%
\special{pa 384 675}%
\special{pa 393 644}%
\special{pa 400 612}%
\special{pa 400 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1200 200 1190 220 1100 200 1010 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 203 768}%
\special{pa 213 737}%
\special{pa 220 706}%
\special{pa 216 675}%
\special{pa 207 644}%
\special{pa 200 612}%
\special{pa 200 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 400 900 400 890 380 800 400 710 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 397 468}%
\special{pa 387 437}%
\special{pa 380 406}%
\special{pa 384 375}%
\special{pa 393 344}%
\special{pa 400 312}%
\special{pa 400 300}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 900 200 890 220 800 200 710 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 203 468}%
\special{pa 213 437}%
\special{pa 220 406}%
\special{pa 216 375}%
\special{pa 207 344}%
\special{pa 200 312}%
\special{pa 200 300}%
\special{sp}%
\put(5.00,-11.00000){\makebox(0,0){$\Gamma_{00}$}}%
\end{picture}%


==> hopf-01.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,9.00)(2.00,-10.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1200 400 1190 380 1100 400 1010 400 1000 400 1000
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 397 768}%
\special{pa 387 737}%
\special{pa 380 706}%
\special{pa 384 675}%
\special{pa 393 644}%
\special{pa 400 612}%
\special{pa 400 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1200 200 1190 220 1100 200 1010 200 1000 200 1000
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 203 768}%
\special{pa 213 737}%
\special{pa 220 706}%
\special{pa 216 675}%
\special{pa 207 644}%
\special{pa 200 612}%
\special{pa 200 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 700 400 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 393 326}%
\special{pa 365 338}%
\special{pa 325 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 700 200 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 207 326}%
\special{pa 235 338}%
\special{pa 275 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 900 400 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 393 474}%
\special{pa 365 462}%
\special{pa 325 459}%
\special{pa 300 460}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 200 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 207 474}%
\special{pa 235 462}%
\special{pa 275 459}%
\special{pa 300 460}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 860 290 740
% 
\special{pn 8}%
\special{pa 290 460}%
\special{pa 290 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 860 310 740
% 
\special{pn 8}%
\special{pa 310 460}%
\special{pa 310 340}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{01}$}}%
\end{picture}%


==> hopf-10-part.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.10,11.00)(1.95,-12.00)
% SPLINE 2 0 3 0
% 11 400 1356 400 1368 500 1478 600 1368 600 1356 600 744 600 732 500 622 400 732 400 744 400 744
% 
\special{pn 8}%
\special{pa 400 956}%
\special{pa 403 989}%
\special{pa 418 1021}%
\special{pa 440 1050}%
\special{pa 468 1070}%
\special{pa 499 1078}%
\special{pa 530 1071}%
\special{pa 559 1051}%
\special{pa 582 1022}%
\special{pa 596 990}%
\special{pa 600 957}%
\special{pa 600 349}%
\special{pa 598 317}%
\special{pa 585 284}%
\special{pa 564 255}%
\special{pa 537 233}%
\special{pa 506 222}%
\special{pa 475 227}%
\special{pa 446 245}%
\special{pa 422 272}%
\special{pa 406 305}%
\special{pa 400 337}%
\special{pa 400 344}%
\special{sp}%
% SPLINE 2 0 3 0
% 19 200 1356 200 1466 200 1478 300 1600 310 1600 690 1600 700 1600 800 1478 800 1466 800 634 800 622 700 500 690 500 310 500 300 500 200 622 200 634 200 744 200 744
% 
\special{pn 8}%
\special{pa 200 956}%
\special{pa 200 988}%
\special{pa 200 1020}%
\special{pa 200 1052}%
\special{pa 200 1084}%
\special{pa 209 1118}%
\special{pa 225 1150}%
\special{pa 249 1177}%
\special{pa 277 1195}%
\special{pa 308 1200}%
\special{pa 692 1200}%
\special{pa 724 1195}%
\special{pa 752 1176}%
\special{pa 775 1149}%
\special{pa 792 1117}%
\special{pa 800 1084}%
\special{pa 800 219}%
\special{pa 793 186}%
\special{pa 777 154}%
\special{pa 754 126}%
\special{pa 726 107}%
\special{pa 695 100}%
\special{pa 311 100}%
\special{pa 280 104}%
\special{pa 251 121}%
\special{pa 227 147}%
\special{pa 210 179}%
\special{pa 201 213}%
\special{pa 200 245}%
\special{pa 200 277}%
\special{pa 200 309}%
\special{pa 200 341}%
\special{pa 200 344}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 420}%
\special{fp}%
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 420}%
\special{fp}%
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 1300 400 1290 380 1200 400 1110 400 1100 400 1100
% 
\special{pn 8}%
\special{pa 400 900}%
\special{pa 397 868}%
\special{pa 387 837}%
\special{pa 380 806}%
\special{pa 384 775}%
\special{pa 393 744}%
\special{pa 400 712}%
\special{pa 400 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 1300 200 1290 220 1200 200 1110 200 1100 200 1100
% 
\special{pn 8}%
\special{pa 200 900}%
\special{pa 203 868}%
\special{pa 213 837}%
\special{pa 220 806}%
\special{pa 216 775}%
\special{pa 207 744}%
\special{pa 200 712}%
\special{pa 200 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 850 400 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 400 450}%
\special{pa 393 476}%
\special{pa 365 488}%
\special{pa 325 491}%
\special{pa 300 490}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 850 200 860 300 890 300 890
% 
\special{pn 8}%
\special{pa 200 450}%
\special{pa 207 476}%
\special{pa 235 488}%
\special{pa 275 491}%
\special{pa 300 490}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1050 400 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 400 650}%
\special{pa 393 624}%
\special{pa 365 612}%
\special{pa 325 609}%
\special{pa 300 610}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1050 200 1040 300 1010 300 1010
% 
\special{pn 8}%
\special{pa 200 650}%
\special{pa 207 624}%
\special{pa 235 612}%
\special{pa 275 609}%
\special{pa 300 610}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1010 290 890
% 
\special{pn 8}%
\special{pa 290 610}%
\special{pa 290 490}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 1010 310 890
% 
\special{pn 8}%
\special{pa 310 610}%
\special{pa 310 490}%
\special{fp}%
\put(1.00,-5.0000){\makebox(0,0){$\Gamma_{1}$}}%
\put(1.00,-8.0000){\makebox(0,0){$\Gamma_{2}$}}%
\put(9.00,-7.0000){\makebox(0,0){$\Gamma_{3}$}}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{pn 8}%
\special{pa 200 450}%
\special{pa 200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 200 400}%
\special{pa 180 467}%
\special{pa 200 453}%
\special{pa 220 467}%
\special{pa 200 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{pn 8}%
\special{pa 400 450}%
\special{pa 400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 400 400}%
\special{pa 380 467}%
\special{pa 400 453}%
\special{pa 420 467}%
\special{pa 400 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{sh 1}%
\special{pa 400 690}%
\special{pa 380 757}%
\special{pa 400 743}%
\special{pa 420 757}%
\special{pa 400 690}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 850 200 800
% 
\special{sh 1}%
\special{pa 200 690}%
\special{pa 180 757}%
\special{pa 200 743}%
\special{pa 220 757}%
\special{pa 200 690}%
\special{fp}%
\end{picture}%


==> hopf-10.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,9.00)(2.00,-10.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 1000 400 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 393 626}%
\special{pa 365 638}%
\special{pa 325 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 200 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 207 626}%
\special{pa 235 638}%
\special{pa 275 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1200 400 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 393 774}%
\special{pa 365 762}%
\special{pa 325 759}%
\special{pa 300 760}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1200 200 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 207 774}%
\special{pa 235 762}%
\special{pa 275 759}%
\special{pa 300 760}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1160 290 1040
% 
\special{pn 8}%
\special{pa 290 760}%
\special{pa 290 640}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 900 400 890 380 800 400 710 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 397 468}%
\special{pa 387 437}%
\special{pa 380 406}%
\special{pa 384 375}%
\special{pa 393 344}%
\special{pa 400 312}%
\special{pa 400 300}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 200 900 200 890 220 800 200 710 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 203 468}%
\special{pa 213 437}%
\special{pa 220 406}%
\special{pa 216 375}%
\special{pa 207 344}%
\special{pa 200 312}%
\special{pa 200 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 310 1160 310 1040
% 
\special{pn 8}%
\special{pa 310 760}%
\special{pa 310 640}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{10}$}}%
\end{picture}%


==> hopf-11.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.05,9.00)(2.00,-10.00)
% SPLINE 2 0 3 0
% 11 400 1200 400 1210 500 1300 600 1210 600 1200 600 700 600 690 500 600 400 690 400 700 400 700
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 405 832}%
\special{pa 422 861}%
\special{pa 449 885}%
\special{pa 482 898}%
\special{pa 517 898}%
\special{pa 550 885}%
\special{pa 577 862}%
\special{pa 595 833}%
\special{pa 600 801}%
\special{pa 600 289}%
\special{pa 591 258}%
\special{pa 569 230}%
\special{pa 540 210}%
\special{pa 506 200}%
\special{pa 472 205}%
\special{pa 440 222}%
\special{pa 416 247}%
\special{pa 402 278}%
\special{pa 400 300}%
\special{sp}%
% LINE 2 0 3 0
% 2 400 1000 400 900
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 900
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 500}%
\special{fp}%
% SPLINE 2 0 3 0
% 19 200 1200 200 1290 200 1300 300 1400 310 1400 690 1400 700 1400 800 1300 800 1290 800 610 800 600 700 500 690 500 310 500 300 500 200 600 200 610 200 700 200 700
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 200 832}%
\special{pa 200 864}%
\special{pa 200 896}%
\special{pa 207 928}%
\special{pa 225 958}%
\special{pa 251 982}%
\special{pa 282 997}%
\special{pa 315 1000}%
\special{pa 699 1000}%
\special{pa 731 992}%
\special{pa 760 973}%
\special{pa 784 946}%
\special{pa 798 915}%
\special{pa 800 883}%
\special{pa 800 211}%
\special{pa 796 179}%
\special{pa 780 148}%
\special{pa 755 122}%
\special{pa 724 105}%
\special{pa 692 100}%
\special{pa 308 100}%
\special{pa 276 105}%
\special{pa 246 122}%
\special{pa 221 148}%
\special{pa 204 178}%
\special{pa 200 210}%
\special{pa 200 242}%
\special{pa 200 274}%
\special{pa 200 300}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 1000 400 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 393 626}%
\special{pa 365 638}%
\special{pa 325 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1000 200 1010 300 1040 300 1040
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 207 626}%
\special{pa 235 638}%
\special{pa 275 641}%
\special{pa 300 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 1200 400 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 393 774}%
\special{pa 365 762}%
\special{pa 325 759}%
\special{pa 300 760}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 1200 200 1190 300 1160 300 1160
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 207 774}%
\special{pa 235 762}%
\special{pa 275 759}%
\special{pa 300 760}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 1160 290 1040
% 
\special{pn 8}%
\special{pa 290 760}%
\special{pa 290 640}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 400 700 400 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 400 300}%
\special{pa 393 326}%
\special{pa 365 338}%
\special{pa 325 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 700 200 710 300 740 300 740
% 
\special{pn 8}%
\special{pa 200 300}%
\special{pa 207 326}%
\special{pa 235 338}%
\special{pa 275 341}%
\special{pa 300 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 400 900 400 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 393 474}%
\special{pa 365 462}%
\special{pa 325 459}%
\special{pa 300 460}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 200 900 200 890 300 860 300 860
% 
\special{pn 8}%
\special{pa 200 500}%
\special{pa 207 474}%
\special{pa 235 462}%
\special{pa 275 459}%
\special{pa 300 460}%
\special{sp}%
% LINE 2 0 3 0
% 2 290 860 290 740
% 
\special{pn 8}%
\special{pa 290 460}%
\special{pa 290 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 860 310 740
% 
\special{pn 8}%
\special{pa 310 460}%
\special{pa 310 340}%
\special{fp}%
% LINE 2 0 3 0
% 2 310 1160 310 1040
% 
\special{pn 8}%
\special{pa 310 760}%
\special{pa 310 640}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$\Gamma_{11}$}}%
\end{picture}%


==> hopf-link.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(6.03,9.00)(1.97,-10.00)
% SPLINE 2 0 3 0
% 26 350 1050 400 1000 400 990 400 910 400 900 200 700 200 690 200 600 300 500 310 500 690 500 700 500 800 600 800 610 800 1290 800 1300 700 1400 690 1400 310 1400 300 1400 200 1300 200 1290 200 1210 200 1200 250 1150 250 1150
% 
\special{pn 8}%
\special{pa 350 650}%
\special{pa 381 631}%
\special{pa 399 606}%
\special{pa 400 575}%
\special{pa 400 511}%
\special{pa 396 480}%
\special{pa 380 455}%
\special{pa 355 433}%
\special{pa 325 414}%
\special{pa 292 396}%
\special{pa 259 377}%
\special{pa 231 356}%
\special{pa 211 333}%
\special{pa 200 305}%
\special{pa 200 273}%
\special{pa 197 242}%
\special{pa 198 210}%
\special{pa 207 177}%
\special{pa 225 147}%
\special{pa 249 121}%
\special{pa 278 105}%
\special{pa 309 100}%
\special{pa 693 100}%
\special{pa 725 105}%
\special{pa 755 123}%
\special{pa 780 149}%
\special{pa 796 179}%
\special{pa 800 212}%
\special{pa 800 884}%
\special{pa 798 916}%
\special{pa 783 947}%
\special{pa 760 974}%
\special{pa 730 993}%
\special{pa 698 1000}%
\special{pa 314 1000}%
\special{pa 282 997}%
\special{pa 251 982}%
\special{pa 224 957}%
\special{pa 206 927}%
\special{pa 200 895}%
\special{pa 200 799}%
\special{pa 215 773}%
\special{pa 244 753}%
\special{pa 250 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 250 850 200 900 200 910 200 990 200 1000 400 1200 400 1210 500 1300 600 1200 600 1190 600 710 600 700 500 600 400 700 400 710 350 750 350 750
% 
\special{pn 8}%
\special{pa 250 450}%
\special{pa 219 469}%
\special{pa 201 494}%
\special{pa 200 525}%
\special{pa 200 589}%
\special{pa 204 620}%
\special{pa 220 645}%
\special{pa 245 667}%
\special{pa 276 686}%
\special{pa 309 705}%
\special{pa 341 723}%
\special{pa 369 744}%
\special{pa 390 767}%
\special{pa 400 795}%
\special{pa 403 827}%
\special{pa 418 857}%
\special{pa 444 882}%
\special{pa 476 897}%
\special{pa 511 899}%
\special{pa 543 887}%
\special{pa 571 865}%
\special{pa 590 836}%
\special{pa 600 804}%
\special{pa 600 323}%
\special{pa 599 291}%
\special{pa 588 259}%
\special{pa 566 231}%
\special{pa 538 210}%
\special{pa 505 200}%
\special{pa 472 205}%
\special{pa 441 223}%
\special{pa 417 249}%
\special{pa 402 281}%
\special{pa 399 313}%
\special{pa 380 336}%
\special{pa 350 350}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 800 600 820
% 
\special{sh 1}%
\special{pa 600 420}%
\special{pa 620 353}%
\special{pa 600 367}%
\special{pa 580 353}%
\special{pa 600 420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 800 800 820
% 
\special{sh 1}%
\special{pa 800 420}%
\special{pa 820 353}%
\special{pa 800 367}%
\special{pa 780 353}%
\special{pa 800 420}%
\special{fp}%
\put(5.00,-11.0000){\makebox(0,0){$D_{Hopf}$}}%
\end{picture}%


==> r1c-i.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(3.500,3.00)(0.500,-4.200)
% VECTOR 2 0 3 0
% 2 300 1000 300 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 268}%
\special{pa 200 254}%
\special{pa 220 268}%
\special{pa 200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 5 0
% ${}_{r}$
\put(1.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
\end{picture}%


==> r1m-i.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 568}%
\special{pa 200 536}%
\special{pa 200 504}%
\special{pa 206 475}%
\special{pa 224 450}%
\special{sp}%
\special{pn 8}%
\special{pa 347 373}%
\special{pa 374 352}%
\special{pa 393 328}%
\special{pa 400 299}%
\special{pa 400 267}%
\special{pa 404 235}%
\special{pa 427 209}%
\special{pa 458 200}%
\special{pa 554 200}%
\special{pa 584 218}%
\special{pa 600 248}%
\special{pa 600 536}%
\special{pa 595 568}%
\special{pa 571 593}%
\special{pa 539 600}%
\special{pa 443 600}%
\special{pa 414 580}%
\special{pa 400 550}%
\special{pa 400 518}%
\special{pa 398 487}%
\special{pa 385 460}%
\special{pa 362 438}%
\special{pa 332 418}%
\special{pa 299 399}%
\special{pa 267 381}%
\special{pa 237 361}%
\special{pa 215 339}%
\special{pa 202 312}%
\special{pa 200 280}%
\special{pa 200 248}%
\special{pa 200 216}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{pn 8}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> r1p-i.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(5.750000,-4.0000){\makebox(0,0){${}_{i}$}}%
% SPLINE 2 0 3 0
% 27 200 1000 200 910 200 900 400 700 400 690 400 660 400 650 450 600 460 600 540 600 550 600 600 650 600 660 600 940 600 950 550 1000 540 1000 460 1000 450 1000 400 950 400 940 400 910 400 900 200 700 200 690 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 568}%
\special{pa 200 536}%
\special{pa 200 504}%
\special{pa 206 475}%
\special{pa 224 450}%
\special{pa 251 429}%
\special{pa 282 410}%
\special{pa 315 392}%
\special{pa 347 373}%
\special{pa 374 352}%
\special{pa 393 328}%
\special{pa 400 299}%
\special{pa 400 267}%
\special{pa 404 235}%
\special{pa 427 209}%
\special{pa 458 200}%
\special{pa 554 200}%
\special{pa 584 218}%
\special{pa 600 248}%
\special{pa 600 536}%
\special{pa 595 568}%
\special{pa 571 593}%
\special{pa 539 600}%
\special{pa 443 600}%
\special{pa 414 580}%
\special{pa 400 550}%
\special{pa 400 518}%
\special{pa 398 487}%
\special{pa 385 460}%
\special{pa 362 438}%
\special{sp}%
\special{pn 8}%
\special{pa 215 339}%
\special{pa 202 312}%
\special{pa 200 280}%
\special{pa 200 248}%
\special{pa 200 216}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 610 200 600
% 
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\end{picture}%


==> r2-ijc.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
\special{sh 1}%
\special{pa 600 200}%
\special{pa 580 267}%
\special{pa 600 253}%
\special{pa 620 267}%
\special{pa 600 200}%
\special{fp}%
\end{picture}%


==> r2-ijcrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% VECTOR 2 0 3 0
% 2 200 1000 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 1000
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 620 533}%
\special{pa 600 547}%
\special{pa 580 533}%
\special{pa 600 600}%
\special{fp}%
\end{picture}%


==> r2-ijl.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> r2-ijlrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{sp}%
\special{pn 8}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{sp}%
\special{pn 8}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{pa 310 511}%
\special{pa 351 505}%
\special{pa 393 501}%
\special{pa 436 496}%
\special{pa 478 491}%
\special{pa 516 484}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{pa 504 313}%
\special{pa 464 307}%
\special{pa 422 302}%
\special{pa 379 298}%
\special{pa 337 293}%
\special{pa 297 287}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1000 600 1030
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 630}%
\special{fp}%
\special{sh 1}%
\special{pa 600 630}%
\special{pa 620 563}%
\special{pa 600 577}%
\special{pa 580 563}%
\special{pa 600 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1000 200 1030
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 200 630}%
\special{fp}%
\end{picture}%


==> r2-ijr.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,3.00)(1.7500,-4.200)
\put(1.500,-2.250000){\makebox(0,0){${}_{i}$}}%
\put(6.500,-2.250000){\makebox(0,0){${}_{j}$}}%
% SPLINE 2 0 3 0
% 8 600 1000 600 990 200 810 200 800 200 790 600 610 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 596 570}%
\special{pa 582 548}%
\special{pa 558 531}%
\special{pa 527 519}%
\special{pa 490 511}%
\special{pa 449 505}%
\special{pa 407 501}%
\special{pa 364 496}%
\special{pa 322 491}%
\special{pa 284 484}%
\special{pa 251 473}%
\special{pa 225 458}%
\special{pa 207 438}%
\special{pa 200 411}%
\special{pa 201 379}%
\special{pa 212 355}%
\special{pa 232 336}%
\special{pa 261 323}%
\special{pa 296 313}%
\special{pa 336 307}%
\special{pa 378 302}%
\special{pa 421 298}%
\special{pa 463 293}%
\special{pa 503 287}%
\special{pa 538 277}%
\special{pa 567 264}%
\special{pa 588 245}%
\special{pa 599 220}%
\special{pa 600 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 204 570}%
\special{pa 218 548}%
\special{pa 242 531}%
\special{pa 273 519}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 549 473}%
\special{pa 575 458}%
\special{pa 593 438}%
\special{pa 600 411}%
\special{pa 599 379}%
\special{pa 588 355}%
\special{pa 568 336}%
\special{pa 539 323}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 200 1000 200 990 600 810 600 800 600 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 262 277}%
\special{pa 233 264}%
\special{pa 212 245}%
\special{pa 201 220}%
\special{pa 200 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> r3-ijk.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(4.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 1200 400 1190 200 1010 200 1000 200 800 200 790 400 610 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 395 770}%
\special{pa 378 746}%
\special{pa 351 726}%
\special{sp}%
\special{pn 8}%
\special{pa 250 675}%
\special{pa 223 655}%
\special{pa 205 631}%
\special{pa 200 601}%
\special{pa 200 409}%
\special{pa 202 378}%
\special{pa 216 352}%
\special{pa 241 331}%
\special{pa 272 313}%
\special{pa 307 297}%
\special{pa 341 280}%
\special{pa 370 261}%
\special{pa 391 238}%
\special{pa 400 210}%
\special{pa 400 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 1200 600 1000 600 990 400 810 400 800 400 790 200 610 200 600 200 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 608}%
\special{pa 598 577}%
\special{pa 583 551}%
\special{pa 558 531}%
\special{sp}%
\special{pn 8}%
\special{pa 458 479}%
\special{pa 429 460}%
\special{pa 408 437}%
\special{pa 400 409}%
\special{pa 398 378}%
\special{pa 384 352}%
\special{pa 359 331}%
\special{sp}%
\special{pn 8}%
\special{pa 259 280}%
\special{pa 230 261}%
\special{pa 209 238}%
\special{pa 200 210}%
\special{pa 200 200}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 1200 200 1190 400 1010 400 1000 400 990 600 810 600 800 600 600 600 600
% 
\special{pn 8}%
\special{pa 200 800}%
\special{pa 205 770}%
\special{pa 222 746}%
\special{pa 249 726}%
\special{pa 282 709}%
\special{pa 317 692}%
\special{pa 350 675}%
\special{pa 377 655}%
\special{pa 395 631}%
\special{pa 400 601}%
\special{pa 404 571}%
\special{pa 422 547}%
\special{pa 448 527}%
\special{pa 481 509}%
\special{pa 516 493}%
\special{pa 549 475}%
\special{pa 576 456}%
\special{pa 595 432}%
\special{pa 600 402}%
\special{pa 600 200}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
\end{picture}%


==> r3-ijkrev.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(4.500,4.00)(1.7500,-5.00)
\put(1.500,-2.750000){\makebox(0,0){${}_{i}$}}%
\put(3.500,-2.750000){\makebox(0,0){${}_{j}$}}%
\put(6.500,-2.750000){\makebox(0,0){${}_{k}$}}%
% SPLINE 2 0 3 0
% 9 400 600 400 610 600 790 600 800 600 1000 600 1010 400 1190 400 1200 400 1200
% 
\special{pn 8}%
\special{pa 577 345}%
\special{pa 595 369}%
\special{pa 600 399}%
\special{pa 600 591}%
\special{pa 598 622}%
\special{pa 584 648}%
\special{pa 559 669}%
\special{pa 528 687}%
\special{pa 493 703}%
\special{pa 459 720}%
\special{pa 430 739}%
\special{pa 409 762}%
\special{pa 400 790}%
\special{pa 400 800}%
\special{sp}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 405 230}%
\special{pa 422 254}%
\special{pa 449 274}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 200 600 200 800 200 810 400 990 400 1000 400 1010 600 1190 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 392}%
\special{pa 202 423}%
\special{pa 217 449}%
\special{pa 242 469}%
\special{sp}%
\special{pn 8}%
\special{pa 371 540}%
\special{pa 392 563}%
\special{pa 400 591}%
\special{pa 402 622}%
\special{pa 416 648}%
\special{pa 441 669}%
\special{sp}%
\special{pn 8}%
\special{pa 570 739}%
\special{pa 591 762}%
\special{pa 600 790}%
\special{pa 600 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 600 600 600 610 400 790 400 800 400 810 200 990 200 1000 200 1200 200 1200
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 595 230}%
\special{pa 578 254}%
\special{pa 551 274}%
\special{pa 518 291}%
\special{pa 483 308}%
\special{pa 450 325}%
\special{pa 423 345}%
\special{pa 405 369}%
\special{pa 400 399}%
\special{pa 396 429}%
\special{pa 378 453}%
\special{pa 352 473}%
\special{pa 319 491}%
\special{pa 284 507}%
\special{pa 251 525}%
\special{pa 224 544}%
\special{pa 205 568}%
\special{pa 200 598}%
\special{pa 201 630}%
\special{pa 201 662}%
\special{pa 201 694}%
\special{pa 201 726}%
\special{pa 200 758}%
\special{pa 200 790}%
\special{pa 200 800}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 600 200 570
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 170}%
\special{fp}%
\special{sh 1}%
\special{pa 200 170}%
\special{pa 180 237}%
\special{pa 200 223}%
\special{pa 220 237}%
\special{pa 200 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 400 600 400 570
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 170}%
\special{fp}%
\special{sh 1}%
\special{pa 400 170}%
\special{pa 380 237}%
\special{pa 400 223}%
\special{pa 420 237}%
\special{pa 400 170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 600 600 570
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 170}%
\special{fp}%
\special{sh 1}%
\special{pa 600 170}%
\special{pa 580 237}%
\special{pa 600 223}%
\special{pa 620 237}%
\special{pa 600 170}%
\special{fp}%
\end{picture}%

